Quantile-based modeling of scale dynamics in financial returns for Value-at-Risk and Expected Shortfall forecasting

We introduce a semiparametric approach for forecasting Value-at-Risk (VaR) and Expected Shortfall (ES) by modeling the conditional scale of financial returns, defined as the difference between two specified quantiles, via restricted quantile regression. Focusing on downside risk, VaR is derived from the left-tail quantile of rescaled returns, and ES is approximated by averaging quantiles below the VaR level. The method delivers robust, distribution-free estimates of extreme losses and captures skewness, heavy tails, and leverage effects. Simulation experiments and empirical analysis show that it often outperforms established models, including GARCH and joint VaR-ES conditional-quantile approaches. An application to daily returns on major international stock indices, spanning the COVID-19 period, highlights its effectiveness in capturing risk dynamics.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                                  &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD-gSAV model                            &&          &             &               &&          &             &        &&          &            &        &&       &            &       \\

\quad Individual values of $p$             &&          &             &               &&          &             &        &&          &            &        &&       &            &       \\

\quad \quad $p=0.05$                       &&    0.243 &    0.181    &    0.146      &&    0.304 &    0.222    &   0.173  &&    0.328 &   0.214    &   0.158    &&    0.436 &    0.269    & 0.189  \\
\quad \quad $p=0.10$                       &&    0.235 &    0.172    &    0.138      &&    0.281 &    0.204    &   0.157  &&    0.318 &   0.206    &   0.148    &&    0.402 &    0.251    & 0.173  \\
\quad \quad $p=0.15$                       &&    0.228 &    0.170    &    0.139      &&    0.287 &    0.206    &   0.161  &&    0.318 &   0.209    &   0.149    &&    0.407 &    0.252    & 0.177  \\
\quad \quad $p=0.20$                       &&    0.237 &    0.181    &    0.149      &&    0.297 &    0.220    &   0.171  &&    0.319 &   0.212    &   0.158    &&    0.422 &    0.260    & 0.185  \\
\quad \quad$p=0.25$                        &&    0.246 &    0.190    &    0.152      &&    0.302 &    0.225    &   0.176  &&    0.325 &   0.220    &   0.159    &&    0.427 &    0.265    & 0.186  \\
\quad Mean over $p$                        &&\bf 0.215 &\bf 0.159    &\bf 0.130      &&\bf 0.272 &\bf 0.197    &\bf0.154  &&\bf 0.298 &\bf 0.193   &\bf 0.140   &&\bf 0.394 &\bf 0.241    &\bf 0.169  \\
\quad Median over $p$                      &&    0.222 &    0.164    &    0.134      &&    0.277 &    0.202    &   0.157  &&    0.308 &   0.198    &   0.143    &&    0.401 &    0.247    & 0.171  \\

QbSD-gAS model                             &&          &             &               &&          &            &            &&          &            &           &&       &            &       \\

\quad Individual values of $p$             &&          &             &               &&          &            &            &&          &            &           &&       &            &       \\

\quad \quad $p=0.05$                       &&    0.265 &    0.196    &    0.160      &&    0.329 &    0.233    &    0.182  &&    0.349 &   0.228    &    0.174  &&    0.460 &    0.280    & 0.199  \\
\quad \quad $p=0.10$                       &&    0.259 &    0.190    &    0.156      &&    0.307 &    0.220    &    0.173  &&    0.340 &   0.227    &    0.168  &&    0.421 &    0.268    & 0.188  \\
\quad \quad $p=0.15$                       &&    0.266 &    0.203    &    0.166      &&    0.314 &    0.230    &    0.181  &&    0.344 &   0.228    &    0.171  &&    0.423 &    0.269    & 0.189  \\
\quad \quad $p=0.20$                       &&    0.275 &    0.213    &    0.175      &&    0.326 &    0.244    &    0.196  &&    0.354 &   0.240    &    0.181  &&    0.440 &    0.283    & 0.207  \\
\quad \quad$p=0.25$                        &&    0.291 &    0.228    &    0.183      &&    0.342 &    0.257    &    0.205  &&    0.371 &   0.256    &    0.190  &&    0.450 &    0.291    & 0.211  \\
\quad Mean over $p$                        &&\bf 0.238 &\bf 0.178    &\bf 0.146      &&\bf 0.288 &\bf 0.211    &\bf 0.168  &&\bf 0.315 &\bf 0.208   &\bf 0.155  &&\bf 0.402 &\bf 0.251    &\bf 0.180  \\
\quad Median over $p$                      &&    0.247 &    0.185    &    0.152      &&    0.297 &    0.219    &    0.172  &&    0.324 &   0.214    &    0.161  &&    0.412 &    0.258    & 0.184  \\

\midrule

\multicolumn{17}{l}{Panel B: Root mean squared error} \\

QbSD-gSAV model                            &&          &             &               &&          &             &           &&          &            &        &&       &            &       \\
 
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &            &        &&       &            &       \\

\quad \quad $p=0.05$                       &&    0.308 &    0.232    &    0.188      &&    0.388 &    0.291    &    0.228  &&    0.422 &   0.287    &   0.214   &&    0.567 &    0.370    &    0.267  \\
\quad \quad $p=0.10$                       &&    0.305 &    0.228    &    0.184      &&    0.360 &    0.268    &    0.206  &&    0.417 &   0.282    &   0.204   &&    0.518 &    0.341    &    0.232  \\
\quad \quad $p=0.15$                       &&    0.290 &    0.222    &    0.180      &&    0.363 &    0.269    &    0.212  &&    0.410 &   0.280    &   0.203   &&    0.532 &    0.344    &    0.240  \\
\quad \quad $p=0.20$                       &&    0.306 &    0.238    &    0.194      &&    0.381 &    0.287    &    0.225  &&    0.415 &   0.287    &   0.212   &&    0.549 &    0.357    &    0.255  \\
\quad \quad$p=0.25$                        &&    0.318 &    0.253    &    0.202      &&    0.390 &    0.299    &    0.235  &&    0.422 &   0.301    &   0.215   &&    0.565 &    0.368    &    0.262  \\
\quad Mean over $p$                        &&\bf 0.276 &\bf 0.208    &\bf 0.169      &&\bf 0.346 &\bf 0.257    &\bf 0.201  &&\bf 0.386 &\bf 0.260   &\bf 0.188  &&\bf 0.513 &\bf 0.330    &\bf 0.231  \\
\quad Median over $p$                      &&    0.283 &    0.214    &    0.175      &&    0.353 &    0.265    &    0.205  &&    0.394 &   0.267    &   0.192   &&    0.520 &    0.336    &    0.232  \\

QbSD-gAS model                             &&          &             &               &&          &             &           &&          &            &           &&       &            &       \\

\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &            &           &&       &            &       \\

\quad \quad $p=0.05$                       &&    0.338 &    0.256    &    0.208      &&    0.414 &    0.302    &    0.240  &&    0.454 &   0.308    &    0.240  &&    0.587 &    0.374    &    0.274  \\
\quad \quad $p=0.10$                       &&    0.339 &    0.252    &    0.207      &&    0.390 &    0.286    &    0.223  &&    0.449 &   0.305    &    0.229  &&    0.545 &    0.366    &    0.251  \\
\quad \quad $p=0.15$                       &&    0.348 &    0.266    &    0.217      &&    0.405 &    0.300    &    0.238  &&    0.454 &   0.308    &    0.230  &&    0.565 &    0.363    &    0.253  \\
\quad \quad $p=0.20$                       &&    0.363 &    0.287    &    0.232      &&    0.426 &    0.325    &    0.259  &&    0.477 &   0.329    &    0.244  &&    0.597 &    0.390    &    0.283  \\
\quad \quad$p=0.25$                        &&    0.394 &    0.317    &    0.250      &&    0.453 &    0.350    &    0.278  &&    0.512 &   0.367    &    0.264  &&    0.606 &    0.400    &    0.289  \\
\quad Mean over $p$                        &&\bf 0.311 &\bf 0.236    &\bf 0.191      &&\bf 0.371 &\bf 0.273    &\bf 0.217  &&\bf 0.415 &\bf 0.280   &\bf 0.207  &&\bf 0.529 &\bf 0.338    &\bf 0.239  \\
\quad Median over $p$                      &&    0.324 &    0.246    &    0.201      &&    0.381 &    0.285    &    0.222  &&    0.426 &   0.289    &    0.217  &&    0.544 &    0.349    &    0.244  \\

\bottomrule

\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                                  &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD-gSAV model                            &&        &            &            &&       &            &        &&       &            &        &&       &            &       \\

\quad Individual values of $p$             &&        &            &            &&       &            &        &&       &            &        &&       &            &       \\

\quad \quad $p=0.05$                       &&    0.325 &     0.238    &    0.191      &&    0.424 &    0.299    &    0.232  &&    0.551 &    0.344    &    0.246  &&    0.762 &    0.458    &    0.315  \\
\quad \quad $p=0.10$                       &&    0.311 &     0.226    &    0.180      &&    0.395 &    0.275    &    0.212  &&    0.537 &    0.332    &    0.234  &&    0.732 &    0.429    &    0.290  \\
\quad \quad $p=0.15$                       &&    0.303 &     0.221    &    0.176      &&    0.395 &    0.280    &    0.215  &&    0.532 &    0.332    &    0.236  &&    0.729 &    0.431    &    0.293  \\
\quad \quad $p=0.20$                       &&    0.311 &     0.229    &    0.185      &&    0.409 &    0.291    &    0.225  &&    0.530 &    0.331    &    0.237  &&    0.739 &    0.445    &    0.305  \\
\quad \quad$p=0.25$                        &&    0.319 &     0.241    &    0.195      &&    0.413 &    0.297    &    0.234  &&    0.538 &    0.341    &    0.246  &&    0.744 &    0.447    &    0.306  \\
\quad Mean over $p$                        &&\bf 0.293 &\bf  0.211    &\bf 0.167      &&\bf 0.387 &\bf 0.269    &\bf 0.206  &&\bf 0.519 &\bf 0.317    &\bf 0.221  &&\bf 0.724 &\bf 0.424    &\bf 0.285  \\
\quad Median over $p$                      &&    0.302 &     0.217    &    0.172      &&    0.393 &    0.275    &    0.210  &&    0.526 &    0.323    &    0.227  &&    0.728 &    0.429    &    0.289  \\
                           
QbSD-gAS model                             &&        &              &               &&          &            &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&        &              &               &&          &            &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&    0.353 &     0.260    &    0.210      &&    0.457 &    0.327    &    0.254  &&    0.578 &    0.368    &    0.266  &&    0.805 &    0.494    &    0.343  \\
\quad \quad $p=0.10$                       &&    0.337 &     0.252    &    0.203      &&    0.424 &    0.301    &    0.234  &&    0.549 &    0.350    &    0.255  &&    0.749 &    0.449    &    0.310  \\
\quad \quad $p=0.15$                       &&    0.340 &     0.259    &    0.212      &&    0.426 &    0.307    &    0.242  &&    0.557 &    0.357    &    0.260  &&    0.744 &    0.450    &    0.312  \\
\quad \quad $p=0.20$                       &&    0.346 &     0.268    &    0.221      &&    0.431 &    0.319    &    0.255  &&    0.555 &    0.362    &    0.270  &&    0.748 &    0.462    &    0.327  \\
\quad \quad$p=0.25$                        &&    0.355 &     0.281    &    0.234      &&    0.447 &    0.332    &    0.268  &&    0.571 &    0.378    &    0.282  &&    0.770 &    0.476    &    0.336  \\
\quad Mean over $p$                        &&\bf 0.311 &\bf  0.233    &\bf 0.189      &&\bf 0.403 &\bf 0.286    &\bf 0.226  &&\bf 0.528 &\bf 0.331    &\bf 0.238  &&\bf 0.734 &\bf 0.437    &\bf 0.300  \\
\quad Median over $p$                      &&    0.321 &     0.241    &    0.197      &&    0.410 &    0.294    &    0.231  &&    0.539 &    0.338    &    0.246  &&    0.741 &    0.444    &    0.306  \\

\midrule                         
                         
\multicolumn{17}{l}{Panel B: Root mean squared error} \\

QbSD-gSAV model                            &&        &            &               &&          &              &           &&          &             &           &&          &             &          \\
                         
\quad Individual values of $p$             &&        &            &               &&          &              &           &&          &             &           &&          &             &          \\
                         
\quad \quad $p=0.05$                       &&    0.406 &     0.302    &    0.242      &&    0.526 &    0.383    &    0.302  &&    0.683 &    0.440    &    0.321  &&    0.943 &    0.591    &    0.420  \\
\quad \quad $p=0.10$                       &&    0.395 &     0.294    &    0.237      &&    0.488 &    0.352    &    0.274  &&    0.665 &    0.426    &    0.311  &&    0.885 &    0.539    &    0.375  \\
\quad \quad $p=0.15$                       &&    0.378 &     0.282    &    0.227      &&    0.489 &    0.352    &    0.276  &&    0.656 &    0.420    &    0.305  &&    0.893 &    0.544    &    0.379  \\
\quad \quad $p=0.20$                       &&    0.390 &     0.296    &    0.242      &&    0.507 &    0.369    &    0.291  &&    0.656 &    0.421    &    0.310  &&    0.913 &    0.562    &    0.395  \\
\quad \quad$p=0.25$                        &&    0.408 &     0.312    &    0.256      &&    0.518 &    0.380    &    0.304  &&    0.672 &    0.436    &    0.321  &&    0.930 &    0.577    &    0.408  \\
\quad Mean over $p$                        &&\bf 0.366 &\bf  0.270    &\bf 0.216      &&\bf 0.477 &\bf 0.340    &\bf 0.265  &&\bf 0.637 &\bf 0.400    &\bf 0.288  &&\bf 0.881 &\bf 0.534    &\bf 0.370  \\
\quad Median over $p$                      &&    0.376 &     0.277    &    0.223      &&    0.485 &    0.347    &    0.270  &&    0.647 &    0.407    &    0.294  &&    0.886 &    0.538    &    0.374  \\
                           
QbSD-gAS model                             &&        &              &               &&          &              &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&        &              &               &&          &              &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&    0.441 &     0.332    &    0.270      &&    0.561 &    0.410    &    0.323  &&    0.719 &    0.471    &    0.350  &&    0.981 &    0.617    &    0.437  \\
\quad \quad $p=0.10$                       &&    0.432 &     0.328    &    0.266      &&    0.527 &    0.381    &    0.299  &&    0.705 &    0.458    &    0.339  &&    0.923 &    0.568    &    0.402  \\
\quad \quad $p=0.15$                       &&    0.440 &     0.339    &    0.277      &&    0.534 &    0.391    &    0.312  &&    0.711 &    0.464    &    0.343  &&    0.934 &    0.574    &    0.405  \\
\quad \quad $p=0.20$                       &&    0.448 &     0.352    &    0.293      &&    0.550 &    0.413    &    0.335  &&    0.717 &    0.480    &    0.360  &&    0.945 &    0.596    &    0.429  \\
\quad \quad$p=0.25$                        &&    0.478 &     0.384    &    0.322      &&    0.576 &    0.439    &    0.359  &&    0.745 &    0.513    &    0.390  &&    0.981 &    0.621    &    0.447  \\
\quad Mean over $p$                        &&\bf 0.402 &\bf  0.305    &\bf 0.248      &&\bf 0.504 &\bf 0.364    &\bf 0.287  &&\bf 0.669 &\bf 0.429    &\bf 0.314  &&\bf 0.905 &\bf 0.551    &\bf 0.385  \\
\quad Median over $p$                      &&    0.416 &     0.316    &    0.259      &&    0.512 &    0.373    &    0.296  &&    0.684 &    0.439    &    0.324  &&    0.915 &    0.561    &    0.394  \\

\bottomrule

\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                                  &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD-gSAV model                            &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&    0.327 &    0.252    &    0.206      &&    0.415 &    0.314    &    0.245  &&    0.401 &    0.277    &    0.206  &&    0.553 &    0.355    &    0.259  \\
\quad \quad $p=0.10$                       &&    0.316 &    0.241    &    0.195      &&    0.397 &    0.295    &    0.231  &&    0.380 &    0.257    &    0.190  &&    0.514 &    0.333    &    0.237  \\
\quad \quad $p=0.15$                       &&    0.316 &    0.243    &    0.197      &&    0.404 &    0.301    &    0.235  &&    0.381 &    0.257    &    0.192  &&    0.528 &    0.338    &    0.238  \\
\quad \quad $p=0.20$                       &&    0.324 &    0.247    &    0.202      &&    0.423 &    0.316    &    0.248  &&    0.388 &    0.266    &    0.195  &&    0.536 &    0.347    &    0.245  \\
\quad \quad$p=0.25$                        &&    0.333 &    0.255    &    0.205      &&    0.442 &    0.327    &    0.258  &&    0.402 &    0.273    &    0.202  &&    0.574 &    0.367    &    0.264  \\
\quad Mean over $p$                        &&\bf 0.303 &\bf 0.231    &\bf 0.187      &&\bf 0.390 &\bf 0.291    &\bf 0.228  &&\bf 0.369 &\bf 0.249    &\bf 0.184  &&\bf 0.510 &\bf 0.326    &\bf 0.233  \\
\quad Median over $p$                      &&    0.307 &    0.232    &    0.190      &&    0.395 &    0.294    &    0.231  &&    0.373 &    0.250    &    0.186  &&    0.515 &    0.330    &    0.235  \\
                           
QbSD-gAS model                             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&    0.283 &    0.213    &    0.172      &&    0.388 &    0.276    &    0.222  &&    0.380 &    0.252    &    0.193  &&    0.546 &    0.344    &    0.250  \\
\quad \quad $p=0.10$                       &&    0.272 &    0.207    &    0.167      &&    0.354 &    0.257    &    0.203  &&    0.357 &    0.238    &    0.177  &&    0.505 &    0.318    &    0.226  \\
\quad \quad $p=0.15$                       &&    0.288 &    0.220    &    0.178      &&    0.369 &    0.269    &    0.215  &&    0.365 &    0.245    &    0.184  &&    0.510 &    0.317    &    0.233  \\
\quad \quad $p=0.20$                       &&    0.304 &    0.233    &    0.189      &&    0.388 &    0.288    &    0.230  &&    0.379 &    0.258    &    0.195  &&    0.525 &    0.336    &    0.244  \\
\quad \quad$p=0.25$                        &&    0.327 &    0.253    &    0.205      &&    0.416 &    0.315    &    0.252  &&    0.399 &    0.270    &    0.201  &&    0.557 &    0.361    &    0.262  \\
\quad Mean over $p$                        &&\bf 0.257 &\bf 0.196    &\bf 0.160      &&\bf 0.339 &\bf 0.248    &\bf 0.199  &&\bf 0.335 &\bf 0.222    &\bf 0.168  &&\bf 0.482 &\bf 0.302    &\bf 0.218  \\
\quad Median over $p$                      &&    0.266 &    0.199    &    0.164      &&    0.350 &    0.257    &    0.205  &&    0.343 &    0.227    &    0.170  &&    0.490 &    0.306    &    0.226  \\
                           
\midrule                           
                           
\multicolumn{17}{l}{Panel B: Root mean squared error} \\                        
                           
QbSD-gSAV model                            &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&    0.441 &    0.347    &    0.285      &&    0.571 &    0.440    &    0.345  &&    0.549 &    0.396    &    0.300  &&    0.766 &    0.528    &    0.387  \\
\quad \quad $p=0.10$                       &&    0.417 &    0.326    &    0.267      &&    0.526 &    0.402    &    0.319  &&    0.512 &    0.366    &    0.274  &&    0.707 &    0.485    &    0.348  \\
\quad \quad $p=0.15$                       &&    0.420 &    0.331    &    0.271      &&    0.548 &    0.421    &    0.331  &&    0.512 &    0.365    &    0.278  &&    0.740 &    0.497    &    0.351  \\
\quad \quad $p=0.20$                       &&    0.437 &    0.342    &    0.278      &&    0.569 &    0.443    &    0.350  &&    0.532 &    0.380    &    0.281  &&    0.733 &    0.500    &    0.353  \\
\quad \quad$p=0.25$                        &&    0.449 &    0.354    &    0.282      &&    0.604 &    0.466    &    0.362  &&    0.571 &    0.395    &    0.297  &&    0.849 &    0.551    &    0.394  \\
\quad Mean over $p$                        &&\bf 0.401 &\bf 0.314    &\bf 0.255      &&\bf 0.522 &\bf 0.403    &\bf 0.318  &&\bf 0.500 &\bf 0.353    &\bf 0.265  &&\bf 0.707 &\bf 0.477    &\bf 0.339  \\
\quad Median over $p$                      &&    0.406 &    0.317    &    0.262      &&    0.534 &    0.409    &    0.322  &&    0.502 &    0.351    &    0.268  &&    0.711 &    0.487    &    0.343  \\
                           
QbSD-gAS model                             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&    0.378 &    0.291    &    0.240      &&    0.523 &    0.383    &    0.318  &&    0.517 &    0.356    &    0.281  &&    0.762 &    0.513    &    0.393  \\
\quad \quad $p=0.10$                       &&    0.365 &    0.284    &    0.228      &&    0.476 &    0.363    &    0.286  &&    0.484 &    0.342    &    0.250  &&    0.690 &    0.486    &    0.344  \\
\quad \quad $p=0.15$                       &&    0.391 &    0.303    &    0.244      &&    0.512 &    0.387    &    0.309  &&    0.499 &    0.329    &    0.252  &&    0.772 &    0.483    &    0.357  \\
\quad \quad $p=0.20$                       &&    0.421 &    0.328    &    0.266      &&    0.547 &    0.411    &    0.330  &&    0.550 &    0.367    &    0.278  &&    0.815 &    0.516    &    0.378  \\
\quad \quad$p=0.25$                        &&    0.456 &    0.367    &    0.296      &&    0.595 &    0.470    &    0.367  &&    0.605 &    0.396    &    0.295  &&    0.815 &    0.546    &    0.393  \\
\quad Mean over $p$                        &&\bf 0.340 &\bf 0.262    &\bf 0.214      &&\bf 0.454 &\bf 0.342    &\bf 0.276  &&\bf 0.455 &\bf 0.302    &\bf 0.229  &&\bf 0.675 &\bf 0.443    &\bf 0.322  \\
\quad Median over $p$                      &&    0.356 &    0.270    &    0.225      &&    0.479 &    0.363    &    0.290  &&    0.468 &    0.310    &    0.236  &&    0.702 &    0.459    &    0.342  \\

\bottomrule

\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                                  &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD-gSAV model                            &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&    0.420 &    0.324    &    0.266      &&    0.557 &    0.414    &    0.329  &&    0.654 &    0.425    &    0.314  &&    0.945 &    0.585    &    0.412  \\
\quad \quad $p=0.10$                       &&    0.401 &    0.309    &    0.254      &&    0.527 &    0.392    &    0.311  &&    0.619 &    0.398    &    0.291  &&    0.888 &    0.539    &    0.379  \\
\quad \quad $p=0.15$                       &&    0.396 &    0.308    &    0.254      &&    0.537 &    0.399    &    0.316  &&    0.611 &    0.393    &    0.289  &&    0.907 &    0.553    &    0.386  \\
\quad \quad $p=0.20$                       &&    0.401 &    0.314    &    0.259      &&    0.549 &    0.412    &    0.329  &&    0.625 &    0.403    &    0.298  &&    0.913 &    0.563    &    0.397  \\
\quad \quad$p=0.25$                        &&    0.409 &    0.323    &    0.266      &&    0.566 &    0.431    &    0.344  &&    0.635 &    0.414    &    0.306  &&    0.942 &    0.593    &    0.423  \\
\quad Mean over $p$                        &&\bf 0.385 &\bf 0.298    &\bf 0.244      &&\bf 0.524 &\bf 0.387    &\bf 0.307  &&\bf 0.608 &\bf 0.388    &\bf 0.284  &&\bf 0.894 &\bf 0.540    &\bf 0.376  \\
\quad Median over $p$                      &&    0.391 &    0.301    &    0.246      &&    0.529 &    0.390    &    0.308  &&    0.613 &    0.392    &    0.286  &&    0.902 &    0.544    &    0.378  \\
                           
QbSD-gAS model                             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&    0.382 &    0.281    &    0.227      &&    0.544 &    0.386    &    0.301  &&    0.629 &    0.401    &    0.292  &&    0.948 &    0.591    &    0.416  \\
\quad \quad $p=0.10$                       &&    0.357 &    0.268    &    0.216      &&    0.490 &    0.349    &    0.272  &&    0.584 &    0.370    &    0.269  &&    0.883 &    0.535    &    0.373  \\
\quad \quad $p=0.15$                       &&    0.366 &    0.279    &    0.227      &&    0.507 &    0.363    &    0.285  &&    0.590 &    0.376    &    0.276  &&    0.888 &    0.538    &    0.372  \\
\quad \quad $p=0.20$                       &&    0.377 &    0.293    &    0.242      &&    0.511 &    0.377    &    0.301  &&    0.595 &    0.387    &    0.288  &&    0.891 &    0.550    &    0.387  \\
\quad \quad$p=0.25$                        &&    0.402 &    0.316    &    0.264      &&    0.538 &    0.407    &    0.331  &&    0.613 &    0.406    &    0.304  &&    0.913 &    0.572    &    0.414  \\
\quad Mean over $p$                        &&\bf 0.337 &\bf 0.253    &\bf 0.207      &&\bf 0.475 &\bf 0.337    &\bf 0.266  &&\bf 0.566 &\bf 0.353    &\bf 0.256  &&\bf 0.869 &\bf 0.518    &\bf 0.360  \\
\quad Median over $p$                      &&    0.347 &    0.261    &    0.212      &&    0.487 &    0.348    &    0.273  &&    0.575 &    0.360    &    0.262  &&    0.874 &    0.524    &    0.364  \\
                           
\midrule                           
                           
\multicolumn{17}{l}{Panel B: Root mean squared error}  \\                        
                           
QbSD-gSAV model                            &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&    0.557 &    0.437    &    0.364      &&    0.746 &    0.565    &    0.458  &&    0.851 &    0.576    &    0.438  &&    1.246 &    0.801    &    0.586  \\
\quad \quad $p=0.10$                       &&    0.522 &    0.408    &    0.340      &&    0.694 &    0.521    &    0.421  &&    0.795 &    0.529    &    0.400  &&    1.147 &    0.728    &    0.530  \\
\quad \quad $p=0.15$                       &&    0.523 &    0.412    &    0.343      &&    0.715 &    0.539    &    0.434  &&    0.788 &    0.526    &    0.397  &&    1.180 &    0.749    &    0.541  \\
\quad \quad $p=0.20$                       &&    0.540 &    0.428    &    0.356      &&    0.732 &    0.559    &    0.453  &&    0.812 &    0.545    &    0.412  &&    1.207 &    0.762    &    0.549  \\
\quad \quad$p=0.25$                        &&    0.547 &    0.436    &    0.364      &&    0.764 &    0.591    &    0.480  &&    0.843 &    0.572    &    0.433  &&    1.300 &    0.843    &    0.613  \\
\quad Mean over $p$                        &&\bf 0.506 &\bf 0.396    &\bf 0.328      &&\bf 0.689 &\bf 0.520    &\bf 0.419  &&\bf 0.782 &\bf 0.519    &\bf 0.389  &&\bf 1.167 &\bf 0.734    &\bf 0.527  \\
\quad Median over $p$                      &&    0.512 &    0.400    &    0.333      &&    0.701 &    0.528    &    0.425  &&    0.790 &    0.522    &    0.391  &&    1.174 &    0.740    &    0.532  \\
                           
QbSD-gAS model                             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&    0.489 &    0.372    &    0.305      &&    0.705 &    0.517    &    0.414  &&    0.813 &    0.537    &    0.403  &&    1.270 &    0.812    &    0.593  \\
\quad \quad $p=0.10$                       &&    0.467 &    0.357    &    0.294      &&    0.639 &    0.467    &    0.373  &&    0.751 &    0.491    &    0.366  &&    1.146 &    0.714    &    0.515  \\
\quad \quad $p=0.15$                       &&    0.482 &    0.374    &    0.310      &&    0.676 &    0.499    &    0.401  &&    0.770 &    0.498    &    0.368  &&    1.185 &    0.745    &    0.536  \\
\quad \quad $p=0.20$                       &&    0.510 &    0.404    &    0.337      &&    0.691 &    0.519    &    0.422  &&    0.797 &    0.534    &    0.403  &&    1.205 &    0.768    &    0.563  \\
\quad \quad$p=0.25$                        &&    0.547 &    0.442    &    0.375      &&    0.744 &    0.579    &    0.478  &&    0.837 &    0.577    &    0.439  &&    1.267 &    0.817    &    0.600  \\
\quad Mean over $p$                        &&\bf 0.439 &\bf 0.333    &\bf 0.274      &&\bf 0.619 &\bf 0.449    &\bf 0.359  &&\bf 0.727 &\bf 0.464    &\bf 0.340  &&\bf 1.125 &\bf 0.689    &\bf 0.491  \\
\quad Median over $p$                      &&    0.454 &    0.346    &    0.284      &&    0.640 &    0.469    &    0.375  &&    0.745 &    0.475    &    0.349  &&    1.144 &    0.705    &    0.509  \\

\bottomrule

\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                                  &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD-gSAV model                            &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&    0.106 &    0.080    &    0.064      &&    0.138 &    0.099    &    0.077  &&    0.152 &    0.099    &    0.073  &&    0.208 &    0.126    &    0.087  \\
\quad \quad $p=0.10$                       &&    0.106 &    0.078    &    0.061      &&    0.135 &    0.094    &    0.072  &&    0.148 &    0.092    &    0.065  &&    0.201 &    0.117    &    0.079  \\
\quad \quad $p=0.15$                       &&    0.108 &    0.079    &    0.062      &&    0.136 &    0.096    &    0.073  &&    0.149 &    0.094    &    0.066  &&    0.201 &    0.119    &    0.081  \\
\quad \quad $p=0.20$                       &&    0.109 &    0.081    &    0.064      &&    0.139 &    0.097    &    0.075  &&    0.149 &    0.094    &    0.067  &&    0.201 &    0.119    &    0.082  \\
\quad \quad$p=0.25$                        &&    0.115 &    0.088    &    0.068      &&    0.143 &    0.103    &    0.079  &&    0.151 &    0.099    &    0.070  &&    0.202 &    0.121    &    0.083  \\
\quad Mean over $p$                        &&\bf 0.101 &\bf 0.075    &\bf 0.059      &&\bf 0.132 &\bf 0.092    &\bf 0.071  &&\bf 0.142 &\bf 0.089    &\bf 0.063  &&\bf 0.196 &\bf 0.115    &\bf 0.079  \\
\quad Median over $p$                      &&    0.103 &    0.076    &    0.060      &&    0.133 &    0.093    &    0.072  &&    0.144 &    0.090    &    0.064  &&    0.198 &    0.116    &\bf 0.079  \\
                           
QbSD-gAS model                             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&    0.117 &    0.088    &    0.071      &&    0.144 &    0.106    &    0.082  &&    0.163 &    0.108    &    0.081  &&    0.213 &    0.133    &    0.093  \\
\quad \quad $p=0.10$                       &&    0.116 &    0.086    &    0.069      &&    0.142 &    0.102    &    0.077  &&    0.156 &    0.101    &    0.073  &&    0.207 &    0.127    &    0.086  \\
\quad \quad $p=0.15$                       &&    0.116 &    0.087    &    0.069      &&    0.142 &    0.101    &    0.077  &&    0.156 &    0.100    &    0.073  &&    0.204 &    0.125    &    0.084  \\
\quad \quad $p=0.20$                       &&    0.123 &    0.092    &    0.072      &&    0.147 &    0.103    &    0.080  &&    0.160 &    0.104    &    0.075  &&    0.205 &    0.123    &    0.086  \\
\quad \quad$p=0.25$                        &&    0.129 &    0.099    &    0.079      &&    0.150 &    0.112    &    0.087  &&    0.163 &    0.108    &    0.078  &&    0.205 &    0.126    &    0.088  \\
\quad Mean over $p$                        &&\bf 0.109 &\bf 0.081    &\bf 0.064      &&\bf 0.136 &\bf 0.096    &\bf 0.073  &&\bf 0.148 &\bf 0.094    &\bf 0.068  &&\bf 0.197 &\bf 0.118    &\bf 0.081  \\
\quad Median over $p$                      &&    0.110 &    0.082    &    0.065      &&    0.137 &    0.097    &\bf 0.073  &&    0.150 &    0.096    &    0.069  &&    0.199 &    0.120    &    0.082  \\

\midrule                           
                           
\multicolumn{17}{l}{Panel B: Root mean squared error} \\

QbSD-gSAV model                            &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&    0.139 &    0.107    &    0.085      &&    0.182 &    0.133    &    0.103  &&    0.204 &    0.134    &    0.099  &&    0.275 &    0.169    &    0.119  \\
\quad \quad $p=0.10$                       &&    0.135 &    0.102    &    0.080      &&    0.175 &    0.123    &    0.093  &&    0.192 &    0.121    &    0.087  &&    0.265 &    0.155    &    0.105  \\
\quad \quad $p=0.15$                       &&    0.137 &    0.103    &    0.081      &&    0.175 &    0.125    &    0.094  &&    0.194 &    0.124    &    0.088  &&    0.264 &    0.158    &    0.106  \\
\quad \quad $p=0.20$                       &&    0.141 &    0.107    &    0.084      &&    0.178 &    0.127    &    0.097  &&    0.199 &    0.126    &    0.090  &&    0.265 &    0.158    &    0.108  \\
\quad \quad$p=0.25$                        &&    0.151 &    0.115    &    0.090      &&    0.184 &    0.133    &    0.102  &&    0.201 &    0.130    &    0.092  &&    0.264 &    0.159    &    0.109  \\
\quad Mean over $p$                        &&\bf 0.129 &\bf 0.097    &\bf 0.076      &&\bf 0.168 &\bf 0.119    &\bf 0.090  &&\bf 0.186 &\bf 0.117    &\bf 0.083  &&\bf 0.256 &\bf 0.151    &\bf 0.102  \\
\quad Median over $p$                      &&    0.131 &    0.098    &    0.077      &&    0.170 &    0.121    &    0.092  &&    0.189 &    0.118    &    0.084  &&    0.258 &    0.152    &    0.103  \\
                           
QbSD-gAS model                             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&    0.154 &    0.118    &    0.095      &&    0.190 &    0.140    &    0.108  &&    0.216 &    0.145    &    0.109  &&    0.283 &    0.178    &    0.126  \\
\quad \quad $p=0.10$                       &&    0.150 &    0.114    &    0.090      &&    0.185 &    0.134    &    0.101  &&    0.205 &    0.133    &    0.097  &&    0.271 &    0.168    &    0.114  \\
\quad \quad $p=0.15$                       &&    0.150 &    0.114    &    0.090      &&    0.185 &    0.134    &    0.102  &&    0.204 &    0.132    &    0.097  &&    0.270 &    0.166    &    0.112  \\
\quad \quad $p=0.20$                       &&    0.159 &    0.121    &    0.096      &&    0.190 &    0.138    &    0.105  &&    0.213 &    0.140    &    0.102  &&    0.269 &    0.165    &    0.113  \\
\quad \quad$p=0.25$                        &&    0.170 &    0.132    &    0.104      &&    0.193 &    0.146    &    0.112  &&    0.215 &    0.144    &    0.105  &&    0.267 &    0.166    &    0.117  \\
\quad Mean over $p$                        &&\bf 0.139 &\bf 0.106    &\bf 0.083      &&\bf 0.174 &\bf 0.126    &\bf 0.095  &&\bf 0.193 &\bf 0.124    &\bf 0.090  &&\bf 0.257 &\bf 0.156    &\bf 0.106  \\
\quad Median over $p$                      &&    0.141 &    0.107    &    0.084      &&    0.175 &    0.127    &\bf 0.095  &&    0.196 &    0.126    &    0.091  &&    0.258 &    0.157    &    0.107  \\

\bottomrule

\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                                  &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule
   
\multicolumn{17}{l}{Panel A: Mean absolute er   ror} \\
   
QbSD-gSAV model                            &&           &             &               &&          &             &           &&          &             &           &&          &              &          \\
                             
\quad Individual values of $p$             &&           &             &               &&          &             &           &&          &             &           &&          &              &          \\
                             
\quad \quad $p=0.05$                       &&     0.144 &    0.105    &    0.087      &&    0.191 &    0.137    &    0.109  &&    0.263 &    0.164    &    0.121  &&    0.367 &     0.222    &    0.160  \\
\quad \quad $p=0.10$                       &&     0.139 &    0.102    &    0.085      &&    0.184 &    0.131    &    0.105  &&    0.254 &    0.155    &    0.114  &&    0.357 &     0.213    &    0.151  \\
\quad \quad $p=0.15$                       &&     0.140 &    0.104    &    0.087      &&    0.183 &    0.131    &    0.106  &&    0.251 &    0.156    &    0.115  &&    0.356 &     0.213    &    0.151  \\
\quad \quad $p=0.20$                       &&     0.142 &    0.106    &    0.087      &&    0.187 &    0.133    &    0.107  &&    0.253 &    0.157    &    0.115  &&    0.356 &     0.213    &    0.150  \\
\quad \quad$p=0.25$                        &&     0.148 &    0.111    &    0.092      &&    0.191 &    0.137    &    0.111  &&    0.255 &    0.158    &    0.117  &&    0.356 &     0.214    &    0.150  \\
\quad Mean over $p$                        &&\bf  0.136 &\bf 0.100    &\bf 0.082      &&\bf 0.181 &\bf 0.128    &\bf 0.103  &&\bf 0.248 &\bf 0.151    &\bf 0.111  &&\bf 0.353 &\bf  0.210    &\bf 0.148  \\
\quad Median over $p$                      &&     0.137 &    0.101    &    0.083      &&    0.183 &    0.129    &    0.104  &&    0.250 &    0.152    &    0.112  &&    0.355 &     0.211    &\bf 0.148  \\
                             
QbSD-gAS model                             &&           &             &               &&          &             &           &&          &             &           &&          &              &          \\
                             
\quad Individual values of $p$             &&           &             &               &&          &             &           &&          &             &           &&          &              &          \\
                             
\quad \quad $p=0.05$                       &&     0.153 &    0.114    &    0.096      &&    0.198 &    0.143    &    0.116  &&    0.271 &    0.170    &    0.129  &&    0.377 &     0.231    &    0.168  \\
\quad \quad $p=0.10$                       &&     0.149 &    0.113    &    0.094      &&    0.194 &    0.140    &    0.113  &&    0.261 &    0.163    &    0.123  &&    0.366 &     0.221    &    0.160  \\
\quad \quad $p=0.15$                       &&     0.147 &    0.113    &    0.093      &&    0.189 &    0.138    &    0.112  &&    0.255 &    0.161    &    0.121  &&    0.360 &     0.216    &    0.157  \\
\quad \quad $p=0.20$                       &&     0.153 &    0.118    &    0.098      &&    0.194 &    0.142    &    0.115  &&    0.260 &    0.165    &    0.125  &&    0.357 &     0.215    &    0.155  \\
\quad \quad$p=0.25$                        &&     0.160 &    0.124    &    0.104      &&    0.195 &    0.146    &    0.119  &&    0.263 &    0.168    &    0.126  &&\bf 0.354 &     0.216    &    0.156  \\
\quad Mean over $p$                        &&\bf  0.140 &\bf 0.106    &\bf 0.088      &&\bf 0.185 &\bf 0.133    &\bf 0.107  &&\bf 0.251 &\bf 0.155    &\bf 0.116  &&\bf 0.354 &\bf  0.211    &\bf 0.152  \\
\quad Median over $p$                      &&     0.142 &    0.107    &    0.089      &&    0.186 &\bf 0.133    &    0.108  &&    0.253 &\bf 0.155    &    0.117  &&    0.356 &     0.212    &    0.153  \\

\midrule                             
                             
\multicolumn{17}{l}{Panel B: Root mean squared error} \\

QbSD-gSAV model                            &&           &             &               &&          &             &           &&          &             &           &&          &              &          \\
                             
\quad Individual values of $p$             &&           &             &               &&          &             &           &&          &             &           &&          &              &          \\
                             
\quad \quad $p=0.05$                       &&     0.184 &    0.138    &    0.115      &&    0.247 &    0.180    &    0.146  &&    0.335 &    0.215    &    0.160  &&    0.469 &     0.289    &    0.209  \\
\quad \quad $p=0.10$                       &&     0.177 &    0.132    &    0.109      &&    0.233 &    0.168    &    0.134  &&    0.316 &    0.199    &    0.146  &&    0.446 &     0.271    &    0.193  \\
\quad \quad $p=0.15$                       &&     0.179 &    0.133    &    0.111      &&    0.234 &    0.170    &    0.137  &&    0.319 &    0.202    &    0.149  &&    0.444 &     0.272    &    0.194  \\
\quad \quad $p=0.20$                       &&     0.182 &    0.138    &    0.115      &&    0.238 &    0.173    &    0.139  &&    0.320 &    0.206    &    0.153  &&    0.444 &     0.272    &    0.195  \\
\quad \quad$p=0.25$                        &&     0.191 &    0.146    &    0.121      &&    0.242 &    0.177    &    0.143  &&    0.321 &    0.204    &    0.152  &&    0.442 &     0.271    &    0.193  \\
\quad Mean over $p$                        && \bf 0.172 &\bf 0.127    &\bf 0.105      &&\bf 0.229 &\bf 0.164    &\bf 0.132  &&\bf 0.312 &\bf 0.195    &\bf 0.143  &&\bf 0.440 &\bf  0.266    &\bf 0.189  \\
\quad Median over $p$                      &&     0.174 &    0.129    &    0.107      &&    0.231 &    0.166    &    0.133  &&    0.314 &    0.197    &    0.144  &&    0.442 &     0.267    &    0.190  \\
                             
QbSD-gAS model                             &&           &             &               &&          &             &           &&          &             &           &&          &              &          \\
                             
\quad Individual values of $p$             &&           &             &               &&          &             &           &&          &             &           &&          &              &          \\
                             
\quad \quad $p=0.05$                       &&     0.197 &    0.151    &    0.127      &&    0.251 &    0.187    &    0.152  &&    0.346 &    0.225    &    0.172  &&    0.472 &     0.295    &    0.217  \\
\quad \quad $p=0.10$                       &&     0.191 &    0.146    &    0.122      &&    0.246 &    0.180    &    0.145  &&    0.329 &    0.211    &    0.159  &&    0.456 &     0.281    &    0.204  \\
\quad \quad $p=0.15$                       &&     0.189 &    0.144    &    0.121      &&    0.244 &    0.179    &    0.145  &&    0.327 &    0.209    &    0.157  &&    0.448 &     0.277    &    0.201  \\
\quad \quad $p=0.20$                       &&     0.198 &    0.154    &    0.128      &&    0.248 &    0.184    &    0.150  &&    0.333 &    0.218    &    0.164  &&    0.447 &     0.276    &    0.201  \\
\quad \quad$p=0.25$                        &&     0.208 &    0.163    &    0.137      &&    0.248 &    0.187    &    0.152  &&    0.332 &    0.217    &    0.164  &&    0.441 &     0.272    &    0.198  \\
\quad Mean over $p$                        && \bf 0.180 &\bf 0.136    &\bf 0.113      &&\bf 0.233 &\bf 0.170    &\bf 0.138  &&\bf 0.318 &\bf 0.201    &\bf 0.150  &&\bf 0.439 &\bf  0.267    &\bf 0.193  \\
\quad Median over $p$                      &&     0.181 &    0.137    &    0.115      &&    0.234 &    0.171    &\bf 0.138  &&    0.320 &    0.202    &    0.151  &&    0.441 &     0.268    &    0.194  \\

\bottomrule

\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                                  &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD-gSAV model                            &&          &               &               &&          &             &           &&          &             &           &&          &             &          \\
                             
\quad Individual values of $p$             &&          &               &               &&          &             &           &&          &             &           &&          &             &          \\
                             
\quad \quad $p=0.05$                       &&    0.226 &      0.180    &    0.147      &&    0.286 &    0.218    &    0.171  &&    0.252 &    0.180    &    0.138  &&    0.339 &    0.224    &    0.162  \\
\quad \quad $p=0.10$                       &&    0.225 &\bf   0.178    &    0.145      &&    0.286 &    0.218    &    0.170  &&    0.250 &    0.173    &    0.132  &&    0.339 &    0.222    &    0.157  \\
\quad \quad $p=0.15$                       &&    0.230 &      0.181    &    0.148      &&    0.289 &    0.220    &    0.172  &&    0.252 &    0.176    &    0.135  &&    0.342 &    0.225    &    0.160  \\
\quad \quad $p=0.20$                       &&    0.231 &      0.183    &    0.149      &&    0.291 &    0.223    &    0.174  &&    0.250 &    0.177    &    0.134  &&    0.339 &    0.225    &    0.162  \\
\quad \quad$p=0.25$                        &&    0.235 &      0.185    &    0.151      &&    0.296 &    0.226    &    0.178  &&    0.255 &    0.180    &    0.139  &&    0.342 &    0.226    &    0.163  \\
\quad Mean over $p$                        &&\bf 0.225 &\bf   0.178    &\bf 0.145      &&\bf 0.284 &\bf 0.217    &\bf 0.169  &&\bf 0.247 &\bf 0.173    &\bf 0.132  &&\bf 0.333 &\bf 0.219    &\bf 0.156  \\
\quad Median over $p$                      &&    0.226 &      0.179    &    0.146      &&\bf 0.284 &\bf 0.217    &\bf 0.169  &&    0.248 &    0.174    &    0.133  &&    0.335 &    0.220    &    0.157  \\
                             
QbSD-gAS model                             &&          &               &               &&          &             &           &&          &             &           &&          &             &          \\
                             
\quad Individual values of $p$             &&          &               &               &&          &             &           &&          &             &           &&          &             &          \\
                             
\quad \quad $p=0.05$                       &&    0.128 &      0.099    &    0.080      &&    0.177 &    0.133    &    0.103  &&    0.175 &    0.119    &    0.087  &&    0.258 &    0.164    &    0.114  \\
\quad \quad $p=0.10$                       &&    0.126 &      0.097    &    0.077      &&    0.171 &    0.129    &    0.098  &&    0.170 &    0.113    &    0.082  &&    0.248 &    0.159    &    0.108  \\
\quad \quad $p=0.15$                       &&    0.130 &      0.098    &    0.079      &&    0.177 &    0.131    &    0.101  &&    0.170 &    0.111    &    0.082  &&    0.251 &    0.163    &    0.112  \\
\quad \quad $p=0.20$                       &&    0.134 &      0.103    &    0.081      &&    0.180 &    0.134    &    0.103  &&    0.176 &    0.116    &    0.084  &&    0.252 &    0.163    &    0.112  \\
\quad \quad$p=0.25$                        &&    0.140 &      0.109    &    0.087      &&    0.186 &    0.142    &    0.110  &&    0.176 &    0.118    &    0.086  &&    0.254 &    0.165    &    0.114  \\
\quad Mean over $p$                        &&\bf 0.120 &\bf   0.092    &\bf 0.072      &&\bf 0.164 &\bf 0.124    &\bf 0.094  &&\bf 0.161 &\bf 0.106    &\bf 0.076  &&\bf 0.239 &\bf 0.152    &\bf 0.104  \\
\quad Median over $p$                      &&    0.121 &      0.093    &    0.074      &&    0.167 &    0.125    &    0.095  &&    0.164 &    0.107    &    0.078  &&    0.242 &    0.155    &    0.106  \\

\midrule                             
                             
\multicolumn{17}{l}{Panel B: Root mean square  d error}    \\

QbSD-gSAV model                            &&          &               &               &&          &             &           &&          &             &           &&          &             &          \\
                             
\quad Individual values of $p$             &&          &               &               &&          &             &           &&          &             &           &&          &             &          \\
                             
\quad \quad $p=0.05$                       &&\bf 0.297 &\bf   0.236    &\bf 0.193      &&    0.383 &    0.294    &    0.228  &&    0.345 &    0.246    &    0.188  &&    0.461 &    0.312    &    0.220  \\
\quad \quad $p=0.10$                       &&    0.299 &      0.238    &\bf 0.193      &&    0.385 &    0.295    &    0.228  &&    0.333 &    0.236    &    0.178  &&    0.465 &    0.309    &    0.216  \\
\quad \quad $p=0.15$                       &&    0.305 &      0.243    &    0.198      &&    0.392 &    0.300    &    0.232  &&    0.340 &    0.241    &    0.183  &&    0.474 &    0.316    &    0.219  \\
\quad \quad $p=0.20$                       &&    0.307 &      0.245    &    0.200      &&    0.395 &    0.305    &    0.236  &&    0.340 &    0.244    &    0.185  &&    0.477 &    0.320    &    0.224  \\
\quad \quad$p=0.25$                        &&    0.309 &      0.247    &    0.202      &&    0.401 &    0.308    &    0.240  &&    0.345 &    0.246    &    0.187  &&    0.483 &    0.323    &    0.228  \\
\quad Mean over $p$                        &&\bf 0.297 &\bf   0.236    &\bf 0.193      &&\bf 0.382 &\bf 0.293    &\bf 0.227  &&\bf 0.331 &\bf 0.235    &\bf 0.178  &&\bf 0.456 &\bf 0.304    &\bf 0.212  \\
\quad Median over $p$                      &&    0.299 &      0.238    &    0.194      &&    0.383 &    0.294    &\bf 0.227  &&    0.333 &    0.236    &    0.179  &&    0.458 &    0.305    &\bf 0.212  \\
                             
QbSD-gAS model                             &&          &               &               &&          &             &           &&          &             &           &&          &             &          \\
                             
\quad Individual values of $p$             &&          &               &               &&          &             &           &&          &             &           &&          &             &          \\
                             
\quad \quad $p=0.05$                       &&    0.174 &      0.140    &    0.110      &&    0.248 &    0.190    &    0.145  &&    0.245 &    0.170    &    0.125  &&    0.371 &    0.239    &    0.166  \\
\quad \quad $p=0.10$                       &&    0.167 &      0.132    &    0.102      &&    0.235 &    0.180    &    0.133  &&    0.230 &    0.157    &    0.112  &&    0.347 &    0.228    &    0.151  \\
\quad \quad $p=0.15$                       &&    0.175 &      0.135    &    0.107      &&    0.244 &    0.183    &    0.139  &&    0.228 &    0.155    &    0.111  &&    0.366 &    0.240    &    0.162  \\
\quad \quad $p=0.20$                       &&    0.181 &      0.144    &    0.113      &&    0.248 &    0.188    &    0.143  &&    0.238 &    0.162    &    0.116  &&    0.361 &    0.242    &    0.163  \\
\quad \quad$p=0.25$                        &&    0.187 &      0.152    &    0.120      &&    0.259 &    0.203    &    0.155  &&    0.237 &    0.163    &    0.119  &&    0.371 &    0.249    &    0.172  \\
\quad Mean over $p$                        &&\bf 0.159 &\bf   0.126    &\bf 0.098      &&\bf 0.225 &\bf 0.172    &\bf 0.129  &&\bf 0.215 &\bf 0.146    &\bf 0.103  &&\bf 0.334 &\bf 0.218    &\bf 0.145  \\
\quad Median over $p$                      &&    0.160 &      0.127    &    0.099      &&    0.228 &    0.173    &    0.130  &&    0.218 &    0.147    &    0.104  &&    0.345 &    0.223    &    0.151  \\

\bottomrule

\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                                  &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD-gSAV model                            &&          &             &               &&          &             &           &&          &             &           &&          &              &       \\
                        
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &              &       \\
                        
\quad \quad $p=0.05$                       &&    0.272 &    0.223    &    0.190      &&    0.360 &    0.284    &    0.237  &&    0.377 &    0.266    &    0.206  &&    0.539 &     0.357    &    0.268  \\
\quad \quad $p=0.10$                       &&\bf 0.270 &\bf 0.222    &    0.188      &&    0.357 &    0.283    &    0.236  &&    0.368 &    0.257    &    0.198  &&    0.534 &     0.354    &    0.265  \\
\quad \quad $p=0.15$                       &&    0.273 &    0.225    &    0.191      &&    0.358 &    0.285    &    0.237  &&    0.368 &    0.259    &    0.200  &&    0.530 &     0.353    &    0.267  \\
\quad \quad $p=0.20$                       &&    0.276 &    0.227    &    0.193      &&    0.362 &    0.288    &    0.240  &&    0.368 &    0.259    &    0.201  &&    0.530 &     0.353    &    0.267  \\
\quad \quad$p=0.25$                        &&    0.282 &    0.231    &    0.196      &&    0.368 &    0.292    &    0.244  &&    0.374 &    0.265    &    0.205  &&    0.531 &     0.355    &    0.268  \\
\quad Mean over $p$                        &&\bf 0.270 &\bf 0.222    &\bf 0.189      &&\bf 0.355 &\bf 0.282    &    0.235  &&\bf 0.365 &\bf 0.256    &\bf 0.198  &&\bf 0.529 &\bf  0.349    &\bf 0.262  \\
\quad Median over $p$                      &&    0.271 &    0.223    &    0.190      &&\bf 0.355 &\bf 0.282    &\bf 0.234  &&    0.367 &    0.257    &    0.199  &&    0.527 &\bf  0.349    &\bf 0.262  \\
                            
QbSD-gAS model                             &&          &             &               &&          &             &           &&          &             &           &&          &              &          \\
                            
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &              &          \\
                            
\quad \quad $p=0.05$                       &&    0.173 &    0.129    &    0.107      &&    0.246 &    0.180    &    0.144  &&    0.299 &    0.190    &    0.142  &&    0.455 &     0.281    &    0.203  \\
\quad \quad $p=0.10$                       &&    0.164 &    0.124    &    0.104      &&    0.231 &    0.171    &    0.138  &&    0.282 &    0.179    &    0.134  &&    0.432 &     0.265    &    0.193  \\
\quad \quad $p=0.15$                       &&    0.163 &    0.125    &    0.104      &&    0.232 &    0.173    &    0.141  &&    0.277 &    0.176    &    0.132  &&    0.431 &     0.267    &    0.196  \\
\quad \quad $p=0.20$                       &&    0.170 &    0.131    &    0.108      &&    0.236 &    0.177    &    0.145  &&    0.281 &    0.182    &    0.137  &&    0.427 &     0.265    &    0.196  \\
\quad \quad$p=0.25$                        &&    0.175 &    0.136    &    0.113      &&    0.239 &    0.181    &    0.149  &&    0.277 &    0.179    &    0.136  &&    0.420 &     0.262    &    0.193  \\
\quad Mean over $p$                        &&\bf 0.158 &\bf 0.118    &\bf 0.098      &&\bf 0.224 &\bf 0.164    &\bf 0.133  &&\bf 0.272 &\bf 0.170    &\bf 0.126  &&\bf 0.420 &\bf  0.256    &\bf 0.186  \\
\quad Median over $p$                      &&    0.159 &    0.119    &    0.099      &&    0.225 &    0.166    &    0.134  &&    0.273 &    0.172    &    0.128  &&    0.421 &     0.258    &    0.188  \\

\midrule                            
                            
\multicolumn{17}{l}{Panel B: Root mean squared error} \\

QbSD-gSAV model                            &&          &             &               &&          &             &           &&          &             &           &&          &              &          \\
                            
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &              &          \\
                            
\quad \quad $p=0.05$                       &&    0.361 &    0.297    &    0.253      &&    0.481 &    0.382    &    0.319  &&    0.507 &    0.362    &    0.282  &&    0.732 &     0.490    &    0.370  \\
\quad \quad $p=0.10$                       &&    0.360 &    0.297    &    0.253      &&    0.482 &    0.384    &    0.320  &&\bf 0.487 &    0.348    &    0.270  &&    0.728 &     0.490    &    0.368  \\
\quad \quad $p=0.15$                       &&    0.367 &    0.304    &    0.259      &&    0.488 &    0.390    &    0.326  &&    0.494 &    0.354    &    0.276  &&    0.718 &     0.488    &    0.370  \\
\quad \quad $p=0.20$                       &&    0.369 &    0.305    &    0.260      &&    0.491 &    0.392    &    0.328  &&    0.497 &    0.356    &    0.278  &&    0.717 &     0.490    &    0.372  \\
\quad \quad$p=0.25$                        &&    0.372 &    0.308    &    0.263      &&    0.493 &    0.395    &    0.331  &&    0.499 &    0.359    &    0.280  &&    0.720 &     0.495    &    0.376  \\
\quad Mean over $p$                        &&\bf 0.358 &\bf 0.296    &\bf 0.252      &&\bf 0.477 &\bf 0.380    &\bf 0.318  &&\bf 0.487 &\bf 0.347    &\bf 0.270  &&    0.705 &     0.475    &    0.359  \\
\quad Median over $p$                      &&    0.361 &    0.298    &    0.254      &&    0.478 &    0.381    &\bf 0.318  &&    0.488 &    0.348    &    0.271  &&\bf 0.702 &\bf  0.474    &\bf 0.358  \\
                            
QbSD-gAS model                             &&          &             &               &&          &             &           &&          &             &           &&          &              &          \\
                            
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &              &          \\
                            
\quad \quad $p=0.05$                       &&    0.230 &    0.177    &    0.149      &&    0.327 &    0.246    &    0.201  &&    0.389 &    0.256    &    0.197  &&    0.612 &     0.386    &    0.286  \\
\quad \quad $p=0.10$                       &&    0.215 &    0.166    &    0.139      &&    0.309 &    0.231    &    0.188  &&    0.362 &    0.236    &    0.180  &&    0.566 &     0.356    &    0.263  \\
\quad \quad $p=0.15$                       &&    0.217 &    0.169    &    0.142      &&    0.312 &    0.237    &    0.194  &&    0.356 &    0.233    &    0.178  &&    0.570 &     0.368    &    0.276  \\
\quad \quad $p=0.20$                       &&    0.226 &    0.177    &    0.149      &&    0.319 &    0.243    &    0.200  &&    0.367 &    0.243    &    0.187  &&    0.565 &     0.366    &    0.275  \\
\quad \quad$p=0.25$                        &&    0.232 &    0.185    &    0.155      &&    0.325 &    0.251    &    0.209  &&    0.359 &    0.239    &    0.184  &&    0.565 &     0.370    &    0.279  \\
\quad Mean over $p$                        &&\bf 0.206 &\bf 0.158    &\bf 0.132      &&\bf 0.298 &\bf 0.223    &\bf 0.182  &&\bf 0.348 &\bf 0.224    &\bf 0.170  &&\bf 0.548 &\bf  0.344    &\bf 0.254  \\
\quad Median over $p$                      &&    0.208 &    0.160    &    0.134      &&    0.299 &    0.224    &    0.183  &&    0.350 &    0.226    &    0.172  &&    0.552 &     0.351    &    0.261  \\

\bottomrule

\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                                  &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\
  
QbSD-gSAV model                            &&          &             &               &&          &             &           &&          &             &           &&          &               &          \\
                             
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &               &          \\
                             
\quad \quad $p=0.05$                       &&    0.078 &    0.059    &    0.046      &&    0.100 &    0.073    &    0.054  &&    0.116 &    0.075    &    0.054  &&    0.150 &      0.095    &    0.063  \\
\quad \quad $p=0.10$                       &&    0.078 &    0.058    &    0.045      &&    0.098 &    0.072    &\bf 0.052  &&    0.112 &    0.072    &    0.050  &&    0.147 &      0.090    &    0.059  \\
\quad \quad $p=0.15$                       &&    0.080 &    0.059    &    0.045      &&    0.100 &    0.073    &    0.053  &&    0.115 &    0.071    &    0.050  &&    0.149 &      0.092    &    0.060  \\
\quad \quad $p=0.20$                       &&    0.082 &    0.061    &    0.048      &&    0.104 &    0.074    &    0.056  &&    0.115 &    0.073    &    0.052  &&    0.151 &      0.092    &    0.061  \\
\quad \quad$p=0.25$                        &&    0.086 &    0.067    &    0.052      &&    0.107 &    0.079    &    0.060  &&    0.120 &    0.078    &    0.056  &&    0.154 &      0.095    &    0.063  \\
\quad Mean over $p$                        &&\bf 0.076 &\bf 0.056    &\bf 0.043      &&\bf 0.097 &\bf 0.070    &\bf 0.052  &&\bf 0.111 &\bf 0.070    &\bf 0.049  &&\bf 0.145 &\bf   0.089    &\bf 0.058  \\
\quad Median over $p$                      &&    0.077 &    0.057    &    0.044      &&    0.098 &    0.071    &\bf 0.052  &&    0.112 &    0.071    &    0.050  &&    0.146 &      0.090    &    0.059  \\
                             
QbSD-gAS model                             &&          &             &               &&          &             &           &&          &             &           &&          &               &          \\
                             
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &               &          \\
                             
\quad \quad $p=0.05$                       &&    0.086 &    0.066    &    0.052      &&    0.104 &    0.078    &    0.058  &&    0.122 &    0.081    &    0.059  &&    0.155 &      0.101    &    0.067  \\
\quad \quad $p=0.10$                       &&    0.085 &    0.065    &    0.051      &&    0.103 &    0.077    &    0.057  &&    0.117 &    0.078    &    0.055  &&    0.149 &      0.094    &    0.062  \\
\quad \quad $p=0.15$                       &&    0.087 &    0.067    &    0.053      &&    0.105 &    0.078    &    0.058  &&    0.119 &    0.078    &    0.057  &&    0.152 &      0.096    &    0.064  \\
\quad \quad $p=0.20$                       &&    0.092 &    0.070    &    0.056      &&    0.110 &    0.081    &    0.062  &&    0.124 &    0.082    &    0.060  &&    0.155 &      0.097    &    0.065  \\
\quad \quad$p=0.25$                        &&    0.097 &    0.076    &    0.059      &&    0.115 &    0.089    &    0.067  &&    0.129 &    0.086    &    0.062  &&    0.158 &      0.102    &    0.069  \\
\quad Mean over $p$                        &&\bf 0.082 &\bf 0.063    &\bf 0.049      &&\bf 0.101 &\bf 0.076    &\bf 0.056  &&\bf 0.115 &\bf 0.075    &\bf 0.054  &&\bf 0.146 &\bf   0.093    &\bf 0.061  \\
\quad Median over $p$                      &&    0.083 &\bf 0.063    &    0.050      &&\bf 0.101 &\bf 0.076    &\bf 0.056  &&    0.116 &    0.076    &\bf 0.054  &&    0.148 &      0.094    &\bf 0.061  \\

\midrule                             
                             
\multicolumn{17}{l}{Panel B: Root mean squared error} \\

QbSD-gSAV model                            &&          &             &               &&          &             &           &&          &             &           &&          &               &          \\
                             
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &               &          \\
                             
\quad \quad $p=0.05$                       &&    0.103 &    0.077    &    0.060      &&    0.130 &    0.094    &    0.070  &&    0.161 &    0.105    &    0.075  &&    0.201 &      0.126    &    0.085  \\
\quad \quad $p=0.10$                       &&    0.102 &    0.075    &    0.058      &&    0.127 &    0.090    &    0.067  &&    0.154 &    0.100    &    0.071  &&\bf 0.194 &      0.118    &\bf 0.078  \\
\quad \quad $p=0.15$                       &&    0.105 &    0.078    &    0.060      &&    0.130 &    0.094    &    0.070  &&    0.158 &    0.101    &    0.072  &&    0.200 &      0.122    &    0.081  \\
\quad \quad $p=0.20$                       &&    0.108 &    0.081    &    0.063      &&    0.135 &    0.096    &    0.072  &&    0.161 &    0.103    &    0.075  &&    0.201 &      0.121    &    0.081  \\
\quad \quad$p=0.25$                        &&    0.114 &    0.087    &    0.069      &&    0.138 &    0.103    &    0.078  &&    0.163 &    0.107    &    0.077  &&    0.206 &      0.128    &    0.086  \\
\quad Mean over $p$                        &&\bf 0.099 &\bf 0.074    &\bf 0.057      &&\bf 0.126 &\bf 0.090    &\bf 0.067  &&\bf 0.152 &\bf 0.097    &\bf 0.069  &&\bf 0.194 &\bf   0.118    &\bf 0.078  \\
\quad Median over $p$                      &&    0.101 &\bf 0.074    &\bf 0.057      &&    0.127 &    0.091    &    0.068  &&    0.154 &    0.099    &    0.070  &&    0.195 &      0.119    &\bf 0.078  \\
                             
QbSD-gAS model                             &&          &             &               &&          &             &           &&          &             &           &&          &               &          \\
                             
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &               &          \\
                             
\quad \quad $p=0.05$                       &&    0.113 &    0.086    &    0.068      &&    0.137 &    0.101    &    0.076  &&    0.167 &    0.111    &    0.082  &&    0.211 &      0.135    &    0.091  \\
\quad \quad $p=0.10$                       &&    0.112 &    0.085    &    0.068      &&    0.134 &    0.098    &    0.074  &&    0.164 &    0.108    &    0.079  &&    0.201 &      0.124    &    0.083  \\
\quad \quad $p=0.15$                       &&    0.116 &    0.089    &    0.072      &&    0.138 &    0.102    &    0.077  &&    0.165 &    0.109    &    0.081  &&    0.204 &      0.127    &    0.086  \\
\quad \quad $p=0.20$                       &&    0.124 &    0.096    &    0.076      &&    0.145 &    0.106    &    0.081  &&    0.176 &    0.119    &    0.087  &&    0.207 &      0.127    &    0.086  \\
\quad \quad$p=0.25$                        &&    0.129 &    0.100    &    0.080      &&    0.152 &    0.115    &    0.088  &&    0.178 &    0.119    &    0.087  &&    0.213 &      0.135    &    0.091  \\
\quad Mean over $p$                        &&\bf 0.108 &\bf 0.083    &\bf 0.065      &&\bf 0.131 &\bf 0.096    &    0.073  &&\bf 0.160 &\bf 0.105    &\bf 0.076  &&\bf 0.197 &\bf   0.122    &\bf 0.082  \\
\quad Median over $p$                      &&    0.110 &    0.084    &    0.067      &&    0.132 &\bf 0.096    &\bf 0.072  &&    0.162 &    0.106    &    0.077  &&    0.199 &      0.123    &\bf 0.082  \\

\bottomrule

\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                                  &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD-gSAV model                            &&          &              &               &&          &             &           &&          &             &           &&          &             &          \\
                            
\quad Individual values of $p$             &&          &              &               &&          &             &           &&          &             &           &&          &             &          \\
                            
\quad \quad $p=0.05$                       &&    0.106 &     0.080    &    0.066      &&    0.140 &    0.104    &    0.084  &&    0.203 &    0.131    &    0.097  &&    0.277 &    0.173    &    0.128  \\
\quad \quad $p=0.10$                       &&    0.104 &     0.078    &    0.064      &&    0.137 &\bf 0.101    &\bf 0.081  &&    0.197 &    0.126    &    0.092  &&\bf 0.271 &    0.167    &    0.122  \\
\quad \quad $p=0.15$                       &&    0.104 &     0.079    &    0.065      &&    0.138 &    0.102    &    0.082  &&    0.196 &    0.125    &    0.092  &&    0.272 &    0.169    &    0.124  \\
\quad \quad $p=0.20$                       &&    0.106 &     0.081    &    0.066      &&    0.140 &    0.105    &    0.084  &&    0.198 &    0.127    &    0.093  &&    0.273 &    0.171    &    0.125  \\
\quad \quad$p=0.25$                        &&    0.112 &     0.087    &    0.071      &&    0.145 &    0.109    &    0.088  &&    0.204 &    0.131    &    0.096  &&    0.277 &    0.173    &    0.127  \\
\quad Mean over $p$                        &&\bf 0.102 &\bf  0.077    &\bf 0.062      &&\bf 0.136 &\bf 0.101    &\bf 0.081  &&\bf 0.195 &\bf 0.124    &\bf 0.091  &&\bf 0.271 &\bf 0.168    &\bf 0.123  \\
\quad Median over $p$                      &&\bf 0.102 &     0.078    &    0.063      &&    0.137 &\bf 0.101    &    0.082  &&    0.196 &    0.125    &    0.092  &&\bf 0.271 &    0.169    &    0.124  \\
                            
QbSD-gAS model                             &&          &              &               &&          &             &           &&          &             &           &&          &             &          \\
                            
\quad Individual values of $p$             &&          &              &               &&          &             &           &&          &             &           &&          &             &          \\
                            
\quad \quad $p=0.05$                       &&    0.113 &     0.088    &    0.072      &&    0.143 &    0.108    &    0.087  &&    0.207 &    0.138    &    0.103  &&    0.284 &    0.180    &    0.132  \\
\quad \quad $p=0.10$                       &&    0.111 &     0.086    &    0.071      &&    0.140 &    0.105    &    0.084  &&    0.202 &    0.133    &    0.098  &&    0.272 &    0.170    &    0.123  \\
\quad \quad $p=0.15$                       &&    0.112 &     0.088    &    0.072      &&    0.142 &    0.107    &    0.086  &&    0.200 &    0.132    &    0.098  &&    0.272 &    0.170    &    0.125  \\
\quad \quad $p=0.20$                       &&    0.115 &     0.091    &    0.075      &&    0.145 &    0.111    &    0.090  &&    0.201 &    0.135    &    0.101  &&    0.274 &    0.172    &    0.126  \\
\quad \quad$p=0.25$                        &&    0.122 &     0.097    &    0.080      &&    0.152 &    0.117    &    0.095  &&    0.208 &    0.140    &    0.104  &&    0.279 &    0.177    &    0.129  \\
\quad Mean over $p$                        &&\bf 0.107 &\bf  0.083    &\bf 0.068      &&\bf 0.137 &\bf 0.103    &\bf 0.083  &&\bf 0.197 &\bf 0.130    &\bf 0.096  &&\bf 0.271 &\bf 0.168    &\bf 0.123  \\
\quad Median over $p$                      &&    0.108 &     0.084    &    0.069      &&    0.138 &    0.104    &    0.084  &&    0.198 &    0.131    &    0.097  &&    0.272 &    0.169    &    0.124  \\

\midrule                            
                            
\multicolumn{17}{l}{Panel B: Root mean squared error} \\

QbSD-gSAV model                            &&          &              &               &&          &             &           &&          &             &           &&          &             &          \\
                            
\quad Individual values of $p$             &&          &              &               &&          &             &           &&          &             &           &&          &             &          \\
                            
\quad \quad $p=0.05$                       &&    0.135 &     0.105    &    0.086      &&    0.177 &    0.132    &    0.106  &&    0.263 &    0.177    &    0.132  &&    0.349 &    0.224    &    0.165 \\
\quad \quad $p=0.10$                       &&    0.132 &     0.102    &    0.083      &&    0.173 &\bf 0.128    &\bf 0.102  &&    0.254 &    0.168    &    0.125  &&\bf 0.340 &\bf 0.215    &    0.157  \\
\quad \quad $p=0.15$                       &&    0.135 &     0.104    &    0.086      &&    0.176 &    0.131    &    0.106  &&    0.257 &    0.170    &    0.127  &&    0.344 &    0.220    &    0.162  \\
\quad \quad $p=0.20$                       &&    0.138 &     0.108    &    0.088      &&    0.181 &    0.135    &    0.109  &&    0.261 &    0.174    &    0.131  &&    0.344 &    0.219    &    0.161  \\
\quad \quad$p=0.25$                        &&    0.144 &     0.114    &    0.094      &&    0.186 &    0.140    &    0.114  &&    0.265 &    0.176    &    0.132  &&    0.351 &    0.225    &    0.166  \\
\quad Mean over $p$                        &&\bf 0.130 &\bf  0.100    &\bf 0.081      &&\bf 0.173 &\bf 0.128    &    0.103  &&\bf 0.254 &\bf 0.167    &\bf 0.124  &&\bf 0.340 &\bf 0.215    &\bf 0.158  \\
\quad Median over $p$                      &&    0.131 &     0.101    &    0.082      &&    0.174 &    0.129    &    0.104  &&    0.255 &    0.169    &    0.126  &&\bf 0.340 &    0.216    &    0.159  \\
                            
QbSD-gAS model                             &&          &              &               &&          &             &           &&          &             &           &&          &             &          \\
                            
\quad Individual values of $p$             &&          &              &               &&          &             &           &&          &             &           &&          &             &          \\
                            
\quad \quad $p=0.05$                       &&    0.146 &     0.114    &    0.095      &&    0.182 &    0.138    &    0.111  &&    0.269 &    0.184    &    0.139  &&    0.359 &    0.232    &    0.172  \\
\quad \quad $p=0.10$                       &&    0.144 &     0.112    &    0.093      &&    0.179 &    0.135    &    0.108  &&    0.265 &    0.180    &    0.135  &&    0.346 &    0.220    &    0.161  \\
\quad \quad $p=0.15$                       &&    0.147 &     0.116    &    0.097      &&    0.182 &    0.139    &    0.112  &&    0.265 &    0.180    &    0.136  &&    0.346 &    0.222    &    0.164  \\
\quad \quad $p=0.20$                       &&    0.154 &     0.123    &    0.103      &&    0.188 &    0.145    &    0.116  &&    0.275 &    0.191    &    0.145  &&    0.349 &    0.224    &    0.164  \\
\quad \quad$p=0.25$                        &&    0.159 &     0.128    &    0.107      &&    0.196 &    0.153    &    0.124  &&    0.277 &    0.193    &    0.146  &&    0.355 &    0.230    &    0.169  \\
\quad Mean over $p$                        &&\bf 0.139 &\bf  0.110    &\bf 0.091      &&\bf 0.176 &\bf 0.134    &\bf 0.107  &&\bf 0.261 &\bf 0.177    &\bf 0.133  &&\bf 0.342 &\bf 0.218    &\bf 0.159  \\
\quad Median over $p$                      &&    0.142 &     0.112    &    0.093      &&    0.177 &\bf 0.134    &\bf 0.107  &&    0.262 &    0.178    &    0.134  &&    0.343 &    0.219    &    0.160  \\

\bottomrule

\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                                  &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD-gSAV model                            &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&\bf 0.212 &\bf 0.174    &\bf 0.141      &&\bf 0.262 &    0.206    &\bf 0.162  &&\bf 0.229 &    0.171    &    0.130  &&\bf 0.293 &    0.203    &\bf 0.147  \\
\quad \quad $p=0.10$                       &&    0.214 &\bf 0.174    &\bf 0.141      &&\bf 0.262 &\bf 0.205    &\bf 0.162  &&    0.230 &    0.169    &    0.129  &&\bf 0.293 &\bf 0.202    &\bf 0.147  \\
\quad \quad $p=0.15$                       &&    0.217 &    0.176    &    0.144      &&    0.266 &    0.208    &    0.164  &&    0.233 &    0.172    &    0.132  &&    0.297 &    0.206    &    0.150  \\
\quad \quad $p=0.20$                       &&    0.217 &    0.178    &    0.145      &&    0.265 &    0.209    &    0.165  &&    0.235 &    0.173    &    0.133  &&    0.298 &    0.205    &    0.150  \\
\quad \quad$p=0.25$                        &&    0.222 &    0.180    &    0.147      &&    0.270 &    0.212    &    0.169  &&    0.239 &    0.176    &    0.135  &&    0.303 &    0.209    &    0.153  \\
\quad Mean over $p$                        &&    0.214 &\bf 0.174    &    0.142      &&    0.263 &    0.206    &    0.163  &&    0.231 &\bf 0.170    &\bf 0.130  &&\bf 0.293 &\bf 0.202    &\bf 0.147  \\
\quad Median over $p$                      &&    0.216 &    0.175    &    0.143      &&    0.264 &    0.206    &    0.164  &&    0.232 &    0.172    &    0.131  &&    0.294 &    0.203    &    0.148  \\
                           
QbSD-gAS model                             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&    0.099 &\bf 0.075    &    0.061      &&    0.138 &    0.103    &    0.079  &&    0.135 &    0.092    &    0.068  &&    0.200 &    0.132    &    0.092  \\
\quad \quad $p=0.10$                       &&    0.099 &    0.076    &    0.059      &&    0.136 &\bf 0.102    &\bf 0.077  &&    0.132 &    0.090    &    0.066  &&    0.191 &    0.125    &    0.086  \\
\quad \quad $p=0.15$                       &&    0.101 &    0.080    &    0.063      &&    0.138 &    0.105    &    0.081  &&    0.133 &    0.090    &    0.066  &&    0.193 &    0.128    &    0.088  \\
\quad \quad $p=0.20$                       &&    0.106 &    0.083    &    0.067      &&    0.144 &    0.110    &    0.084  &&    0.139 &    0.095    &    0.070  &&    0.201 &    0.133    &    0.091  \\
\quad \quad$p=0.25$                        &&    0.114 &    0.090    &    0.072      &&    0.153 &    0.118    &    0.091  &&    0.145 &    0.099    &    0.072  &&    0.206 &    0.135    &    0.095  \\
\quad Mean over $p$                        &&\bf 0.096 &\bf 0.075    &\bf 0.059      &&\bf 0.133 &\bf 0.102    &    0.078  &&\bf 0.129 &\bf 0.087    &\bf 0.063  &&\bf 0.188 &\bf 0.124    &\bf 0.085  \\
\quad Median over $p$                      &&    0.097 &    0.076    &    0.060      &&    0.136 &    0.103    &    0.079  &&    0.130 &    0.088    &    0.064  &&    0.190 &    0.126    &    0.087  \\

\midrule                           
                           
\multicolumn{17}{l}{Panel B: Root mean squared error} \\

QbSD-gSAV model                            &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&\bf 0.288 &    0.234    &    0.191      &&    0.365 &    0.285    &    0.223  &&    0.335 &    0.244    &    0.186  &&    0.436 &    0.300    &    0.216  \\
\quad \quad $p=0.10$                       &&    0.287 &\bf 0.232    &\bf 0.189      &&\bf 0.362 &\bf 0.282    &\bf 0.222  &&    0.326 &    0.238    &\bf 0.182  &&    0.431 &    0.296    &    0.213  \\
\quad \quad $p=0.15$                       &&    0.292 &    0.237    &    0.194      &&    0.367 &    0.287    &    0.226  &&    0.330 &    0.242    &    0.186  &&    0.436 &    0.299    &    0.216  \\
\quad \quad $p=0.20$                       &&    0.294 &    0.238    &    0.195      &&    0.366 &    0.287    &    0.226  &&    0.332 &    0.242    &    0.186  &&    0.437 &    0.298    &    0.216  \\
\quad \quad$p=0.25$                        &&    0.303 &    0.245    &    0.201      &&    0.375 &    0.292    &    0.231  &&    0.343 &    0.252    &    0.193  &&    0.449 &    0.306    &    0.220  \\
\quad Mean over $p$                        &&    0.289 &    0.234    &    0.192      &&    0.363 &    0.283    &    0.223  &&\bf 0.328 &\bf 0.240    &    0.184  &&\bf 0.431 &\bf 0.295    &\bf 0.212  \\
\quad Median over $p$                      &&    0.290 &    0.235    &    0.192      &&    0.365 &    0.284    &    0.224  &&    0.329 &    0.241    &    0.184  &&    0.432 &    0.296    &    0.213  \\
                           
QbSD-gAS model                             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad Individual values of $p$             &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
                           
\quad \quad $p=0.05$                       &&    0.134 &\bf 0.101    &    0.082      &&    0.191 &\bf 0.140    &    0.109  &&    0.194 &    0.129    &    0.096  &&    0.300 &    0.199    &    0.140  \\
\quad \quad $p=0.10$                       &&    0.133 &\bf 0.101    &\bf 0.080      &&\bf 0.188 &\bf 0.140    &\bf 0.107  &&    0.188 &    0.127    &    0.092  &&    0.284 &\bf 0.184    &    0.126  \\
\quad \quad $p=0.15$                       &&    0.139 &    0.107    &    0.086      &&    0.196 &    0.147    &    0.113  &&    0.189 &    0.126    &    0.093  &&    0.301 &    0.195    &    0.132  \\
\quad \quad $p=0.20$                       &&    0.146 &    0.114    &    0.091      &&    0.206 &    0.153    &    0.117  &&    0.201 &    0.135    &    0.099  &&    0.312 &    0.199    &    0.136  \\
\quad \quad$p=0.25$                        &&    0.161 &    0.127    &    0.102      &&    0.217 &    0.166    &    0.128  &&    0.215 &    0.146    &    0.108  &&    0.321 &    0.207    &    0.146  \\
\quad Mean over $p$                        &&\bf 0.131 &\bf 0.101    &\bf 0.080      &&\bf 0.188 &\bf 0.140    &\bf 0.107  &&\bf 0.186 &\bf 0.123    &\bf 0.090  &&\bf 0.288 &    0.185    &\bf 0.127  \\
\quad Median over $p$                      &&    0.133 &    0.102    &    0.082      &&    0.191 &    0.142    &    0.109  &&    0.187 &    0.124    &    0.091  &&    0.298 &    0.192    &    0.132  \\

\bottomrule

\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                                  &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD-gSAV model                            &&          &              &               &&          &             &           &&          &             &           &&         &              &          \\
                            
\quad Individual values of $p$             &&          &              &               &&          &             &           &&          &             &           &&         &              &          \\
                            
\quad \quad $p=0.05$                       &&\bf 0.250 & \bf 0.212    &    0.183      &&\bf 0.320 &    0.263    &    0.223  &&    0.326 &    0.242    &    0.193  &&   0.449 &     0.317    &    0.246  \\
\quad \quad $p=0.10$                       &&    0.251 & \bf 0.212    &\bf 0.182      &&    0.319 &\bf 0.262    &\bf 0.222  &&\bf 0.323 &\bf 0.241    &\bf 0.191  &&\bf0.444 &\bf  0.314    &    0.243  \\
\quad \quad $p=0.15$                       &&    0.254 &     0.215    &    0.185      &&    0.322 &    0.265    &    0.224  &&    0.327 &    0.244    &    0.194  &&   0.446 &     0.317    &    0.245  \\
\quad \quad $p=0.20$                       &&    0.256 &     0.216    &    0.186      &&    0.324 &    0.266    &    0.224  &&    0.326 &    0.244    &    0.194  &&   0.447 &     0.317    &    0.245  \\
\quad \quad$p=0.25$                        &&    0.260 &     0.219    &    0.188      &&    0.330 &    0.271    &    0.229  &&    0.331 &    0.247    &    0.197  &&   0.456 &     0.323    &    0.249  \\
\quad Mean over $p$                        &&    0.252 & \bf 0.212    &    0.183      &&    0.321 &    0.263    &    0.223  &&\bf 0.323 &    0.242    &    0.192  &&   0.445 &     0.315    &\bf 0.243  \\
\quad Median over $p$                      &&    0.252 &     0.213    &    0.184      &&    0.322 &    0.264    &    0.224  &&    0.324 &    0.243    &    0.193  &&   0.446 &     0.316    &    0.244  \\
                            
QbSD-gAS model                             &&          &              &               &&          &             &           &&          &             &           &&         &              &          \\
                            
\quad Individual values of $p$             &&          &              &               &&          &             &           &&          &             &           &&         &              &          \\
                            
\quad \quad $p=0.05$                       &&    0.128 &     0.099    &    0.082      &&    0.182 &    0.140    &    0.113  &&    0.226 &    0.151    &    0.112  &&   0.348 &     0.226    &    0.166  \\
\quad \quad $p=0.10$                       &&    0.125 &     0.097    &    0.081      &&    0.179 &    0.137    &    0.113  &&    0.216 &    0.145    &    0.107  &&   0.328 &\bf  0.212    &\bf 0.157  \\
\quad \quad $p=0.15$                       &&    0.125 &     0.099    &    0.083      &&    0.179 &    0.139    &    0.115  &&\bf 0.213 &\bf 0.143    &    0.107  &&   0.328 &     0.213    &    0.159  \\
\quad \quad $p=0.20$                       &&    0.133 &     0.105    &    0.088      &&    0.185 &    0.143    &    0.118  &&    0.221 &    0.150    &    0.113  &&   0.334 &     0.218    &    0.162  \\
\quad \quad$p=0.25$                        &&    0.142 &     0.113    &    0.095      &&    0.196 &    0.154    &    0.126  &&    0.229 &    0.156    &    0.116  &&   0.340 &     0.224    &    0.167  \\
\quad Mean over $p$                        &&\bf 0.123 & \bf 0.095    &\bf 0.080      &&\bf 0.177 &\bf 0.135    &\bf 0.112  &&    0.214 &\bf 0.143    &\bf 0.105  &&\bf0.327 &\bf  0.212    &\bf 0.157  \\
\quad Median over $p$                      &&    0.124 &     0.096    &    0.081      &&\bf 0.177 &    0.137    &    0.113  &&\bf 0.213 &\bf 0.143    &    0.106  &&   0.330 &     0.214    &    0.159  \\

\midrule                            
                            
\multicolumn{17}{l}{Panel B: Root mean squared   error} \\

QbSD-gSAV model                            &&          &              &               &&          &             &           &&          &             &           &&         &              &          \\
                            
\quad Individual values of $p$             &&          &              &               &&          &             &           &&          &             &           &&         &              &          \\
                            
\quad \quad $p=0.05$                       &&    0.338 &     0.287    &    0.248      &&    0.441 &    0.365    &    0.308  &&    0.457 &    0.346    &    0.276  &&   0.640 &     0.462    &    0.360  \\
\quad \quad $p=0.10$                       &&\bf 0.336 & \bf 0.285    &\bf 0.246      &&\bf 0.438 &\bf 0.362    &\bf 0.304  &&\bf 0.450 &\bf 0.340    &\bf 0.271  &&   0.630 &\bf  0.454    &    0.354  \\
\quad \quad $p=0.15$                       &&    0.342 &     0.290    &    0.251      &&    0.443 &    0.367    &    0.309  &&    0.456 &    0.345    &    0.276  &&   0.632 &     0.458    &    0.357  \\
\quad \quad $p=0.20$                       &&    0.344 &     0.292    &    0.253      &&    0.443 &    0.367    &    0.309  &&    0.456 &    0.345    &    0.276  &&   0.631 &     0.458    &    0.357  \\
\quad \quad$p=0.25$                        &&    0.354 &     0.301    &    0.260      &&    0.453 &    0.376    &    0.316  &&    0.470 &    0.356    &    0.286  &&   0.645 &     0.468    &    0.365  \\
\quad Mean over $p$                        &&    0.339 &     0.288    &    0.249      &&    0.439 &    0.364    &    0.306  &&    0.453 &    0.342    &    0.274  &&\bf0.627 &\bf  0.454    &\bf 0.353  \\
\quad Median over $p$                      &&    0.339 &     0.288    &    0.249      &&    0.441 &    0.365    &    0.307  &&    0.455 &    0.344    &    0.275  &&   0.629 &     0.455    &\bf 0.355  \\
                            
QbSD-gAS model                             &&          &              &               &&          &             &           &&          &             &           &&         &              &          \\
                            
\quad Individual values of $p$             &&          &              &               &&          &             &           &&          &             &           &&         &              &          \\
                            
\quad \quad $p=0.05$                       &&    0.170 &     0.133    &    0.111      &&    0.246 &    0.190    &    0.156  &&    0.304 &    0.209    &    0.156  &&   0.485 &     0.326    &    0.244  \\
\quad \quad $p=0.10$                       &&    0.167 & \bf 0.130    &\bf 0.109      &&    0.242 &    0.188    &    0.155  &&    0.293 &    0.201    &    0.150  &&\bf0.450 &\bf  0.301    &\bf 0.225  \\
\quad \quad $p=0.15$                       &&    0.172 &     0.136    &    0.115      &&    0.246 &    0.193    &    0.160  &&\bf 0.288 &\bf 0.199    &    0.150  &&   0.457 &     0.312    &    0.235  \\
\quad \quad $p=0.20$                       &&    0.181 &     0.145    &    0.122      &&    0.257 &    0.202    &    0.166  &&    0.301 &    0.211    &    0.160  &&   0.471 &     0.322    &    0.243  \\
\quad \quad$p=0.25$                        &&    0.195 &     0.159    &    0.136      &&    0.269 &    0.215    &    0.178  &&    0.318 &    0.225    &    0.171  &&   0.481 &     0.332    &    0.253  \\
\quad Mean over $p$                        &&\bf 0.165 & \bf 0.130    &    0.110      &&\bf 0.240 &\bf 0.187    &\bf 0.154  &&    0.290 &\bf 0.199    &\bf 0.149  &&   0.452 &     0.304    &    0.228  \\
\quad Median over $p$                      &&    0.167 &     0.131    &    0.111      &&    0.242 &    0.189    &    0.156  &&    0.290 &\bf 0.199    &\bf 0.149  &&   0.461 &     0.313    &    0.236  \\

\bottomrule

\end{tabular*}

==> (inline-1) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                                   &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD approach                               &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad QbSD-gSAV                              && 0.218  & 0.165 & 0.131  && 0.281  & 0.198 & 0.154  && 0.300  & 0.193 & 0.138  && 0.403  & 0.239 & 0.167  \\
\quad QbSD-gAS                               && 0.241  & 0.182 & 0.147  && 0.304  & 0.216 & 0.169  && 0.318  & 0.208 & 0.153  && 0.431  & 0.259 & 0.180  \\
AL approach                                  &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad $\text{AL}_{\text{Mult.}}$-SAV         && 0.314  & 0.225 & 0.174  && 0.435  & 0.307 & 0.227  && 0.473  & 0.287 & 0.197  && 0.661  & 0.414 & 0.267  \\
\quad $\text{AL}_{\text{AR}}$-SAV            && 0.313  & 0.228 & 0.178  && 0.437  & 0.308 & 0.235  && 0.462  & 0.287 & 0.201  && 0.645  & 0.412 & 0.266  \\
\quad $\text{AL}_{\text{Mult.}}$-AS          && 0.378  & 0.267 & 0.200  && 0.503  & 0.355 & 0.260  && 0.537  & 0.338 & 0.233  && 0.770  & 0.479 & 0.318  \\
\quad $\text{AL}_{\text{AR}}$-AS             && 0.378  & 0.271 & 0.202  && 0.499  & 0.362 & 0.268  && 0.532  & 0.339 & 0.232  && 0.747  & 0.471 & 0.316  \\
GAS                                          && 0.351  & 0.264 & 0.202  && 0.448  & 0.315 & 0.232  && 0.717  & 0.333 & 0.231  && 0.595  & 0.377 & 0.284  \\
GARCH                                        &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad Normal                                 && \textbf{0.146} & \textbf{0.114} & 0.094  && 0.479  & 0.311 & 0.196  && 0.284  & 0.158 & 0.133  && 0.776  & 0.390 & 0.199  \\
\quad Student-$t$                            && 0.151  & 0.115 & \textbf{0.093} && 0.415  & 0.298 & 0.205  && 0.227  & \textbf{0.145} & \textbf{0.104} && 0.618  & 0.378 & 0.225  \\
\quad Skew-$t$                               && 0.165  & 0.124 & 0.097  && \textbf{0.201} & \textbf{0.138} & \textbf{0.101} && 0.245  & 0.153 & 0.107  && \textbf{0.329}  & \textbf{0.181} & \textbf{0.111} \\
GJR-GARCH                                    &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad Normal                                 && 0.147  & 0.115 & 0.095  && 0.479  & 0.311 & 0.196  && 0.286  & 0.160 & 0.136  && 0.776  & 0.390 & 0.197  \\
\quad Student-$t$                            && 0.149  & 0.114 & \textbf{0.092} && 0.414  & 0.297 & 0.206  && \textbf{0.227} & \textbf{0.145} & \textbf{0.104} && 0.618  & 0.377 & 0.225  \\
\quad Skew-$t$                               && 0.165  & 0.124 & 0.098  && 0.203  & 0.140 & 0.102  && 0.247  & 0.156 & 0.110  && 0.338  & 0.188 & 0.116  \\
EGARCH                                       && 0.188  & 0.149 & 0.123  && 0.515  & 0.342 & 0.224  && 0.343  & 0.209 & 0.167  && 0.835  & 0.447 & 0.246  \\

\midrule                         
                         
\multicolumn{17}{l}{Panel B: Root mean squared error} \\

QbSD approach                               &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad QbSD-gSAV                              && 0.281  & 0.216 & 0.173  && 0.361  & 0.259 & 0.206  && 0.400  & 0.265 & 0.196  && 0.568  & 0.343 & 0.245  \\
\quad QbSD-gAS                               && 0.308  & 0.235 & 0.192  && 0.392  & 0.284 & 0.225  && 0.435  & 0.283 & 0.215  && 0.655  & 0.384 & 0.281  \\
AL approach                                  &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad $\text{AL}_{\text{Mult.}}$-SAV         && 0.416  & 0.301 & 0.237  && 0.600  & 0.419 & 0.318  && 0.694  & 0.407 & 0.292  && 1.039  & 0.684 & 0.433  \\
\quad $\text{AL}_{\text{AR}}$-SAV            && 0.407  & 0.306 & 0.245  && 0.597  & 0.424 & 0.332  && 0.649  & 0.407 & 0.296  && 0.952  & 0.616 & 0.413  \\
\quad $\text{AL}_{\text{Mult.}}$-AS          && 0.492  & 0.363 & 0.267  && 0.661  & 0.508 & 0.349  && 0.733  & 0.462 & 0.330  && 1.157  & 0.720 & 0.725  \\
\quad $\text{AL}_{\text{AR}}$-AS             && 0.493  & 0.368 & 0.272  && 0.650  & 0.521 & 0.354  && 0.727  & 0.485 & 0.350  && 1.031  & 0.690 & 0.472  \\
GAS                                          && 0.714  & 0.410 & 0.282  && 0.815  & 0.597 & 0.461  && 8.371  & 0.750 & 0.488  && 1.010  & 0.708 & 0.773  \\
GARCH                                        &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad Normal                                 && \textbf{0.188} & \textbf{0.152} & 0.127  && 0.515  & 0.345 & 0.227  && 0.341  & 0.225 & 0.203  && 0.826  & 0.444 & 0.261  \\
\quad Student-$t$                            && 0.203  & 0.156 & 0.126  && 0.460  & 0.331 & 0.233  && 0.321  & 0.208 & 0.150  && 0.676  & 0.414 & 0.257  \\
\quad Skew-$t$                               && 0.221  & 0.167 & 0.131  && \textbf{0.295} & \textbf{0.206} & \textbf{0.147} && 0.346  & 0.218 & 0.155  && \textbf{0.485} & \textbf{0.278} & \textbf{0.177} \\
GJR-GARCH                                    &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad Normal                                 && 0.191  & 0.154 & 0.129  && 0.515  & 0.345 & 0.227  && 0.346  & 0.232 & 0.211  && 0.823  & 0.441 & 0.258  \\
\quad Student-$t$                            && 0.201  & 0.155 & \textbf{0.125} && 0.460  & 0.331 & 0.235  && \textbf{0.320} & \textbf{0.207} & \textbf{0.150} && 0.676  & 0.414 & 0.257  \\
\quad Skew-$t$                               && 0.221  & 0.167 & 0.132  && 0.285  & 0.199 & 0.145  && 0.345  & 0.219 & 0.157  && 0.497  & 0.288 & 0.184  \\
EGARCH                                       && 0.253  & 0.204 & 0.168  && 0.570  & 0.393 & 0.270  && 0.432  & 0.296 & 0.249  && 0.909  & 0.523 & 0.330  \\

\bottomrule

\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                              &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD approach                               &&        &       &       &&       &       &       &&       &       &       &&       &       &       \\
\quad QbSD-gSAV                              && 0.300 & 0.219 & 0.174 && 0.407 & 0.283 & 0.219 && 0.522 & 0.322 & 0.229 && 0.745 & 0.437 & 0.298 \\
\quad QbSD-gAS                               && 0.322 & 0.241 & 0.195 && 0.432 & 0.306 & 0.238 && 0.545 & 0.342 & 0.246 && 0.779 & 0.466 & 0.321 \\
AL approach                                  &&        &       &       &&       &       &       &&       &       &       &&       &       &       \\
\quad $\text{AL}_{\text{Mult.}}$-SAV         && 0.391 & 0.280 & 0.211 && 0.551 & 0.389 & 0.294 && 0.687 & 0.417 & 0.277 && 0.995 & 0.626 & 0.410 \\
\quad $\text{AL}_{\text{AR}}$-SAV            && 0.384 & 0.291 & 0.227 && 0.536 & 0.395 & 0.303 && 0.644 & 0.428 & 0.297 && 0.925 & 0.622 & 0.427 \\
\quad $\text{AL}_{\text{Mult.}}$-AS          && 0.467 & 0.333 & 0.248 && 0.636 & 0.452 & 0.334 && 0.765 & 0.472 & 0.328 && 1.111 & 0.691 & 0.472 \\
\quad $\text{AL}_{\text{AR}}$-AS             && 0.458 & 0.324 & 0.252 && 0.615 & 0.438 & 0.325 && 0.729 & 0.460 & 0.323 && 1.027 & 0.640 & 0.440 \\
GAS                                          && 0.440 & 0.330 & 0.267 && 0.577 & 0.416 & 0.323 && 0.980 & 0.483 & 0.337 && 0.938 & 0.616 & 0.458 \\
GARCH                                        &&        &       &       &&       &       &       &&       &       &       &&       &       &       \\
\quad Normal                                 && \textbf{0.197} & \textbf{0.152} & \textbf{0.124} && 0.687 & 0.502 & 0.372 && 0.636 & 0.351 & 0.215 && 1.461 & 0.904 & 0.577 \\
\quad Student-$t$                            && 0.206 & 0.158 & 0.128 && 0.535 & 0.422 & 0.334 && \textbf{0.410} & \textbf{0.265} & \textbf{0.188} && 0.984 & 0.678 & 0.483 \\
\quad Skew-$t$                               && 0.225 & 0.171 & 0.138 && \textbf{0.302} & \textbf{0.215} & \textbf{0.163} && 0.446 & 0.286 & 0.201 && \textbf{0.654} & \textbf{0.401} & \textbf{0.265} \\
GJR-GARCH                                    &&        &       &       &&       &       &       &&       &       &       &&       &       &       \\
\quad Normal                                 && 0.199 & 0.153 & 0.125 && 0.686 & 0.502 & 0.372 && 0.638 & 0.353 & 0.217 && 1.462 & 0.904 & 0.577 \\
\quad Student-$t$                            && 0.204 & 0.156 & 0.127 && 0.535 & 0.421 & 0.334 && \textbf{0.410} & \textbf{0.265} & \textbf{0.188} && 0.982 & 0.676 & 0.482 \\
\quad Skew-$t$                               && 0.225 & 0.172 & 0.139 && 0.304 & 0.217 & 0.163 && 0.446 & 0.288 & 0.203 && 0.642 & 0.393 & 0.260 \\
EGARCH                                       && 0.243 & 0.193 & 0.162 && 0.727 & 0.538 & 0.404 && 0.699 & 0.409 & 0.268 && 1.524 & 0.962 & 0.632 \\
                      
\midrule                      
                      
\multicolumn{17}{l}{Panel B: Root mean squared error}  \\

QbSD approach                               &&        &       &       &&       &       &       &&       &       &       &&       &       &       \\
\quad QbSD-gSAV                              && 0.378 & 0.282 & 0.227 && 0.510 & 0.361 & 0.281 && 0.672 & 0.424 & 0.307 && 0.993 & 0.602 & 0.417 \\
\quad QbSD-gAS                               && 0.410 & 0.309 & 0.253 && 0.552 & 0.396 & 0.311 && 0.736 & 0.467 & 0.340 && 1.171 & 0.707 & 0.493 \\
AL approach                                  &&        &       &       &&       &       &       &&       &       &       &&       &       &       \\
\quad $\text{AL}_{\text{Mult.}}$-SAV         && 0.498 & 0.363 & 0.289 && 0.730 & 0.519 & 0.406 && 0.968 & 0.564 & 0.406 && 1.687 & 0.985 & 0.672 \\
\quad $\text{AL}_{\text{AR}}$-SAV            && 0.502 & 0.384 & 0.311 && 0.716 & 0.528 & 0.414 && 0.842 & 0.589 & 0.431 && 1.268 & 0.884 & 0.631 \\
\quad $\text{AL}_{\text{Mult.}}$-AS          && 0.594 & 0.437 & 0.333 && 0.803 & 0.604 & 0.446 && 0.993 & 0.624 & 0.453 && 1.589 & 0.994 & 0.989 \\
\quad $\text{AL}_{\text{AR}}$-AS             && 0.590 & 0.428 & 0.340 && 0.780 & 0.590 & 0.435 && 0.956 & 0.643 & 0.462 && 1.373 & 0.888 & 0.708 \\
GAS                                          && 0.875 & 0.494 & 0.371 && 0.950 & 0.740 & 0.474 && 9.766 & 0.979 & 0.652 && 1.342 & 1.124 & 1.098 \\
GARCH                                        &&        &       &       &&       &       &       &&       &       &       &&       &       &       \\
\quad Normal                                 && \textbf{0.242} & \textbf{0.193} & \textbf{0.163} && 0.724 & 0.538 & 0.406 && 0.689 & 0.403 & 0.270 && 1.515 & 0.952 & 0.625 \\
\quad Student-$t$                            && 0.276 & 0.212 & 0.173 && 0.602 & 0.471 & 0.373 && 0.582 & 0.376 & 0.269 && 1.089 & 0.743 & 0.529 \\
\quad Skew-$t$                               && 0.300 & 0.230 & 0.186 && 0.436 & 0.316 & 0.242 && 0.629 & 0.406 & 0.287 && \textbf{0.959} & \textbf{0.591} & \textbf{0.397} \\
GJR-GARCH                                    &&        &       &       &&       &       &       &&       &       &       &&       &       &       \\
\quad Normal                                 && 0.246 & 0.196 & 0.165 && 0.724 & 0.538 & 0.406 && 0.690 & 0.407 & 0.275 && 1.512 & 0.950 & 0.622 \\
\quad Student-$t$                            && 0.274 & 0.210 & 0.171 && 0.602 & 0.470 & 0.371 && \textbf{0.580} & \textbf{0.375} & \textbf{0.268} && 1.093 & 0.747 & 0.533 \\
\quad Skew-$t$                               && 0.299 & 0.230 & 0.186 && \textbf{0.421} & \textbf{0.305} & \textbf{0.232} && 0.622 & 0.403 & 0.287 && 0.974 & 0.603 & 0.407 \\
EGARCH                                       && 0.318 & 0.260 & 0.219 && 0.784 & 0.593 & 0.456 && 0.779 & 0.492 & 0.351 && 1.599 & 1.033 & 0.702 \\

\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                                   &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD approach                               &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
\quad QbSD-gSAV                             &&    0.302 &    0.226    &    0.185      &&    0.396 &    0.289    &    0.229  &&    0.373 &    0.243    &    0.181  &&    0.545 &    0.344    &    0.240  \\
\quad QbSD-gAS                              &&    0.262 &    0.196    &    0.159      &&    0.357 &    0.260    &    0.204  &&    0.356 &    0.232    &    0.172  &&    0.547 &    0.331    &    0.235  \\
AL approach                                 &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
\quad $\text{AL}_{\text{Mult.}}$-SAV        &&    0.420 &    0.296    &    0.234      &&    0.592 &    0.419    &    0.308  &&    0.573 &    0.354    &    0.244  &&    0.866 &    0.554    &    0.357  \\
\quad $\text{AL}_{\text{AR}}$-SAV           &&    0.419 &    0.301    &    0.239      &&    0.594 &    0.421    &    0.318  &&    0.567 &    0.350    &    0.251  &&    0.823 &    0.528    &    0.348  \\
\quad $\text{AL}_{\text{Mult.}}$-AS         &&    0.441 &    0.305    &    0.225      &&    0.656 &    0.433    &    0.341  &&    0.612 &    0.390    &    0.252  &&    0.954 &    0.584    &    0.395  \\
\quad $\text{AL}_{\text{AR}}$-AS            &&    0.445 &    0.318    &    0.231      &&    0.653 &    0.448    &    0.344  &&    0.604 &    0.387    &    0.260  &&    0.958 &    0.603    &    0.402  \\
GAS                                         &&    0.483 &    0.336    &    0.248      &&    0.756 &    0.522    &    0.355  &&    0.591 &    0.393    &    0.251  &&    0.946 &    0.576    &    0.401  \\
GARCH                                       &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
\quad Normal                                &&    0.244 &    0.199    &    0.165      &&    0.565 &    0.374    &    0.244  &&    0.355 &    0.232    &    0.195  &&    0.920 &    0.466    &    0.241  \\
\quad Student-$t$                           &&    0.255 &    0.201    &    0.163      &&    0.488 &    0.358    &    0.255  &&    0.320 &    0.215    &\bf 0.159  &&    0.717 &    0.447    &    0.273  \\
\quad Skew-$t$                              &&    0.263 &    0.205    &    0.165      &&\bf 0.294 &\bf 0.214    &\bf 0.165  &&    0.329 &    0.220    &    0.161  &&\bf 0.384 &    0.233    &    0.157  \\
GJR-GARCH                                   &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
\quad Normal                                &&    0.234 &    0.190    &    0.157      &&    0.560 &    0.369    &    0.240  &&    0.352 &    0.223    &    0.186  &&    0.916 &    0.464    &    0.239  \\
\quad Student-$t$                           &&    0.253 &    0.200    &    0.162      &&    0.487 &    0.357    &    0.254  &&\bf 0.316 &\bf 0.214    &\bf 0.159  &&    0.717 &    0.446    &    0.272  \\
\quad Skew-$t$                              &&    0.263 &    0.205    &    0.165      &&\bf 0.294 &    0.215    &\bf 0.165  &&    0.330 &    0.223    &    0.164  &&\bf 0.384 &\bf 0.232    &\bf 0.156  \\
EGARCH                                      &&\bf 0.213 &\bf 0.172    &\bf 0.143      &&    0.582 &    0.386    &    0.252  &&    0.368 &    0.226    &    0.185  &&    0.944 &    0.507    &    0.285  \\

\midrule                         
                         
\multicolumn{17}{l}{Panel B: Root mean squared error} \\

QbSD approach                               &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
\quad QbSD-gSAV                             &&    0.393 &    0.304    &    0.250      &&    0.534 &    0.403    &    0.324  &&    0.520 &    0.344    &    0.265  &&    1.032 &    0.690    &    0.411  \\
\quad QbSD-gAS                              &&    0.395 &    0.290    &    0.238      &&    0.575 &    0.417    &    0.331  &&    0.643 &    0.411    &    0.308  &&    1.670 &    0.782    &    0.515  \\
AL approach                                 &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
\quad $\text{AL}_{\text{Mult.}}$-SAV        &&    0.561 &    0.403    &    0.320      &&    0.820 &    0.586    &    0.447  &&    0.867 &    0.529    &    0.363  &&    1.663 &    1.173    &    0.648  \\
\quad $\text{AL}_{\text{AR}}$-SAV           &&    0.555 &    0.414    &    0.325      &&    0.832 &    0.580    &    0.456  &&    0.838 &    0.529    &    0.381  &&    1.290 &    0.909    &    0.547  \\
\quad $\text{AL}_{\text{Mult.}}$-AS         &&    0.594 &    0.469    &    0.311      &&    0.908 &    0.607    &    0.531  &&    0.925 &    0.873    &    0.382  &&    1.332 &    0.908    &    0.695  \\
\quad $\text{AL}_{\text{AR}}$-AS            &&    0.607 &    0.493    &    0.317      &&    0.896 &    0.634    &    0.484  &&    0.858 &    0.816    &    0.395  &&    1.470 &    1.022    &    0.734  \\
GAS                                         &&    0.758 &    0.617    &    0.336      &&    1.258 &    1.040    &    0.518  &&    1.344 &    1.110    &    0.443  &&    1.883 &    1.041    &    0.851  \\
GARCH                                       &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
\quad Normal                                &&    0.332 &    0.273    &    0.229      &&    0.662 &    0.450    &    0.305  &&    0.468 &    0.336    &    0.292  &&    1.115 &    0.583    &    0.319  \\
\quad Student-$t$                           &&    0.348 &    0.275    &    0.224      &&    0.586 &    0.435    &    0.317  &&    0.454 &    0.307    &\bf 0.228  &&    0.900 &    0.588    &    0.383  \\
\quad Skew-$t$                              &&    0.360 &    0.283    &    0.224      && \bf 0.412 &\bf 0.300    &\bf 0.228  &&    0.464 &    0.312    &    0.230  &&    0.569 &    0.352    &    0.242  \\
GJR-GARCH                                   &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
\quad Normal                                &&    0.320 &    0.262    &    0.219      &&    0.652 &    0.442    &    0.297  &&    0.462 &    0.331    &    0.289  &&    1.107 &    0.578    &    0.317  \\
\quad Student-$t$                           &&    0.347 &    0.275    &    0.222      &&    0.433 &    0.433    &    0.315  &&\bf 0.447 &\bf 0.304    &\bf 0.227  &&    0.899 &    0.587    &    0.383  \\
\quad Skew-$t$                              &&    0.360 &    0.283    &    0.226      &&    0.413 &    0.301    &    0.229  &&    0.474 &    0.323    &    0.239  &&\bf 0.568 &\bf 0.347    &\bf 0.236  \\
EGARCH                                      &&\bf 0.298 &\bf 0.242    &\bf 0.201      &&    0.681 &    0.467    &    0.320  &&    0.481 &    0.342    &    0.293  &&    1.106 &    0.626    &    0.413  \\

\bottomrule

\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                              &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD approach                               &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
\quad QbSD-gSAV                             &&    0.396 &    0.300    &    0.243      &&    0.540 &    0.397    &    0.314  &&    0.633 &    0.402    &    0.289  &&    0.984 &    0.594    &    0.413  \\
\quad QbSD-gAS                              &&    0.348 &    0.258    &    0.209      &&    0.497 &    0.356    &    0.280  &&    0.595 &    0.376    &    0.273  &&    0.979 &    0.589    &    0.410  \\
AL approach                                 &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
\quad $\text{AL}_{\text{Mult.}}$-SAV        &&    0.512 &    0.373    &    0.294      &&    0.741 &    0.524    &    0.398  &&    0.816 &    0.507    &    0.352  &&    1.324 &    0.800    &    0.557  \\
\quad $\text{AL}_{\text{AR}}$-SAV           &&    0.501 &    0.382    &    0.307      &&    0.730 &    0.534    &    0.426  &&    0.771 &    0.505    &    0.362  &&    1.198 &    0.769    &    0.537  \\
\quad $\text{AL}_{\text{Mult.}}$-AS         &&    0.542 &    0.384    &    0.285      &&    0.826 &    0.569    &    0.439  &&    0.859 &    0.552    &    0.362  &&    1.358 &    0.872    &    0.599  \\
\quad $\text{AL}_{\text{AR}}$-AS            &&    0.530 &    0.384    &    0.290      &&    0.806 &    0.561    &    0.426  &&    0.818 &    0.520    &    0.362  &&    1.287 &    0.814    &    0.564  \\
GAS                                         &&    0.595 &    0.439    &    0.328      &&    0.950 &    0.692    &    0.484  &&    0.849 &    0.588    &    0.382  &&    1.463 &    0.909    &    0.633  \\
GARCH                                       &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
\quad Normal                                &&    0.301 &    0.249    &    0.213      &&    0.804 &    0.591    &    0.442  &&    0.710 &    0.417    &    0.283  &&    1.729 &    1.071    &    0.685  \\
\quad Student-$t$                           &&    0.332 &    0.265    &    0.219      &&    0.621 &    0.495    &    0.396  &&    0.541 &    0.364    &    0.269  &&    1.119 &    0.780    &    0.561  \\
\quad Skew-$t$                              &&    0.341 &    0.271    &    0.221      &&\bf 0.413 &\bf 0.309    &\bf 0.244  &&    0.553 &    0.374    &    0.275  &&\bf 0.312 &\bf 0.452    &\bf 0.312  \\
GJR-GARCH                                   &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
\quad Normal                                &&    0.292 &    0.239    &    0.204      &&    0.799 &    0.586    &    0.438  &&    0.713 &    0.416    &    0.278  &&    1.724 &    1.067    &    0.682  \\
\quad Student-$t$                           &&    0.329 &    0.262    &    0.216      &&    0.624 &    0.494    &    0.395  &&\bf 0.531 &\bf 0.359    &\bf 0.266  &&    1.117 &    0.778    &    0.561  \\
\quad Skew-$t$                              &&    0.340 &    0.271    &    0.223      &&    0.412 &    0.310    &    0.244  &&    0.546 &    0.372    &    0.276  &&    0.313 &    0.454    &    0.313  \\
EGARCH                                      &&\bf 0.271 &\bf 0.218    &\bf 0.185      &&    0.824 &    0.609    &    0.456  &&    0.746 &    0.436    &    0.288  &&    1.739 &    1.090    &    0.715  \\

\midrule                         
                         
\multicolumn{17}{l}{Panel B: Root mean squared error} \\

QbSD approach                               &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
\quad QbSD-gSAV                             &&    0.518 &    0.395    &    0.326      &&    0.738 &    0.540    &    0.433  &&    0.909 &    0.566    &    0.411  &&    2.831 &    1.513    &    0.963  \\
\quad QbSD-gAS                              &&    0.506 &    0.389    &    0.315      &&    0.792 &    0.577    &    0.458  &&    1.101 &    0.700    &    0.503  &&    3.575 &    1.994    &    1.261  \\
AL approach                                 &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
\quad $\text{AL}_{\text{Mult.}}$-SAV        &&    0.673 &    0.498    &    0.399      &&    1.004 &    0.726    &    0.578  &&    1.297 &    0.826    &    0.555  &&    3.951 &    1.726    &    1.266  \\
\quad $\text{AL}_{\text{AR}}$-SAV           &&    0.653 &    0.506    &    0.405      &&    0.986 &    0.703    &    0.572  &&    1.072 &    0.711    &    0.510  &&    1.737 &    1.143    &    0.771  \\
\quad $\text{AL}_{\text{Mult.}}$-AS         &&    0.717 &    0.542    &    0.391      &&    1.109 &    0.775    &    0.659  &&    1.269 &    1.080    &    0.562  &&    2.212 &    1.712    &    1.136  \\
\quad $\text{AL}_{\text{AR}}$-AS            &&    0.707 &    0.550    &    0.382      &&    1.084 &    0.757    &    0.567  &&    1.120 &    0.875    &    0.515  &&    1.984 &    1.306    &    0.803  \\
GAS                                         &&    0.905 &    0.725    &    0.446      &&    1.480 &    1.229    &    0.711  &&    1.688 &    1.362    &    0.626  &&    3.622 &    1.643    &    1.367  \\
GARCH                                       &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
\quad Normal                                &&    0.403 &    0.337    &    0.291      &&    0.921 &    0.689    &    0.525  &&    0.835 &    0.529    &    0.385  &&    2.058 &    1.289    &    0.838  \\
\quad Student-$t$                           &&    0.451 &    0.359    &    0.299      &&    0.743 &    0.594    &    0.480  &&    0.787 &    0.522    &    0.383  &&    1.358 &    0.966    &    0.714  \\
\quad Skew-$t$                              &&    0.466 &    0.371    &    0.303      &&\bf 0.583 &\bf 0.435    &\bf 0.342  &&    0.796 &    0.531    &    0.390  &&\bf 1.054 &\bf 0.670    &\bf 0.466  \\
GJR-GARCH                                   &&          &             &               &&          &             &           &&          &             &           &&          &             &          \\
\quad Normal                                &&    0.390 &    0.325    &    0.280      &&    0.910 &    0.680    &    0.517  &&    0.827 &    0.522    &    0.379  &&    2.049 &    1.282    &    0.832  \\
\quad Student-$t$                           &&    0.450 &    0.359    &    0.298      &&    0.750 &    0.592    &    0.478  &&\bf 0.761 &\bf 0.510    &\bf 0.377  &&    1.356 &    0.966    &    0.713  \\
\quad Skew-$t$                              &&    0.465 &    0.371    &    0.306      &&    0.586 &    0.436    &    0.343  &&    0.792 &    0.536    &    0.398  &&    1.061 &    0.674    &    0.465  \\
EGARCH                                      &&\bf 0.369 &\bf 0.304    &\bf 0.259      &&    0.940 &    0.707    &    0.542  &&    0.853 &    0.543    &    0.395  &&    2.007 &    1.268    &    0.845  \\

\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                                   &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD approach                               &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad QbSD-gSAV                             && 0.078  & 0.057 & 0.046  && 0.099  & 0.070 & 0.054  && 0.112  & 0.071 & 0.052  && 0.150  & 0.090 & 0.062  \\
\quad QbSD-gAS                              && 0.088  & 0.066 & 0.053  && 0.107  & 0.077 & 0.059  && 0.121  & 0.079 & 0.058  && 0.154  & 0.095 & 0.065  \\
AL approach                                 &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad $\text{AL}_{\text{Mult.}}$-SAV        && 0.109  & 0.071 & 0.052  && 0.148  & 0.093 & 0.067  && 0.168  & 0.092 & 0.060  && 0.235  & 0.127 & 0.079  \\
\quad $\text{AL}_{\text{AR}}$-SAV           && 0.111  & 0.073 & 0.054  && 0.150  & 0.097 & 0.070  && 0.169  & 0.097 & 0.064  && 0.242  & 0.133 & 0.088  \\
\quad $\text{AL}_{\text{Mult.}}$-AS         && 0.124  & 0.081 & 0.058  && 0.173  & 0.108 & 0.077  && 0.192  & 0.107 & 0.068  && 0.278  & 0.149 & 0.092  \\
\quad $\text{AL}_{\text{AR}}$-AS            && 0.125  & 0.083 & 0.060  && 0.175  & 0.110 & 0.082  && 0.197  & 0.111 & 0.071  && 0.284  & 0.159 & 0.103  \\
GAS                                         && 0.275  & 0.191 & 0.143  && 0.323  & 0.203 & 0.139  && 0.326  & 0.210 & 0.144  && 0.374  & 0.221 & 0.135  \\
GARCH                                       &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad Normal                                && 0.074  & 0.045 & 0.035  && 0.466  & 0.294 & 0.172  && 0.225  & 0.068 & 0.077  && 0.747  & 0.348 & 0.135  \\
\quad Student-$t$                           && \bf 0.055  & \bf 0.042 & \bf 0.034  && 0.380  & 0.276 & 0.189  && \bf 0.078  & \bf 0.053 & \bf 0.040  && 0.592  & 0.361 & 0.211  \\
\quad Skew-$t$                              && 0.058  & 0.045 & 0.036  && \bf 0.076  & \bf 0.053 & \bf 0.040  && 0.082  & 0.055 & 0.041  && 0.119  & 0.072 & 0.048  \\
GJR-GARCH                                   &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad Normal                                && 0.074  & 0.045 & 0.035  && 0.466  & 0.294 & 0.172  && 0.225  & 0.069 & 0.077  && 0.745  & 0.347 & 0.135  \\
\quad Student-$t$                           && 0.055  & 0.042 & 0.034  && 0.380  & 0.276 & 0.189  && 0.078  & 0.053 & 0.040  && 0.592  & 0.361 & 0.211  \\
\quad Skew-$t$                              && 0.059  & 0.045 & 0.036  && 0.076  & 0.053 & 0.040  && 0.082  & 0.055 & 0.041  && \bf 0.112  & \bf 0.068 & \bf 0.045  \\
EGARCH                                      && 0.075  & 0.048 & 0.040  && 0.472  & 0.299 & 0.176  && 0.230  & 0.070 & 0.080  && 0.761  & 0.355 & 0.132  \\

\midrule                         
                         
\multicolumn{17}{l}{Panel B: Root mean squared error} \\

QbSD approach                               &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad QbSD-gSAV                             && 0.104  & 0.076 & 0.061  && 0.131  & 0.092 & 0.071  && 0.153  & 0.098 & 0.073  && 0.202  & 0.124 & 0.089  \\
\quad QbSD-gAS                              && 0.119  & 0.090 & 0.073  && 0.143  & 0.103 & 0.080  && 0.167  & 0.111 & 0.083  && 0.221  & 0.142 & 0.100  \\
AL approach                                 &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad $\text{AL}_{\text{Mult.}}$-SAV        && 0.150  & 0.094 & 0.069  && 0.209  & 0.124 & 0.089  && 0.247  & 0.129 & 0.084  && 0.363  & 0.188 & 0.117  \\
\quad $\text{AL}_{\text{AR}}$-SAV           && 0.153  & 0.098 & 0.071  && 0.214  & 0.131 & 0.094  && 0.255  & 0.140 & 0.096  && 0.375  & 0.201 & 0.146  \\
\quad $\text{AL}_{\text{Mult.}}$-AS         && 0.176  & 0.111 & 0.078  && 0.246  & 0.149 & 0.106  && 0.285  & 0.154 & 0.096  && 0.424  & 0.220 & 0.134  \\
\quad $\text{AL}_{\text{AR}}$-AS            && 0.177  & 0.113 & 0.081  && 0.252  & 0.153 & 0.115  && 0.303  & 0.165 & 0.103  && 0.451  & 0.238 & 0.161  \\
GAS                                         && 0.355  & 0.256 & 0.191  && 0.452  & 0.267 & 0.182  && 0.506  & 0.305 & 0.206  && 0.524  & 0.305 & 0.185  \\
GARCH                                       &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad Normal                                && 0.090  & 0.061 & 0.051  && 0.478  & 0.304 & 0.182  && 0.247  & 0.101 & 0.115  && 0.774  & 0.370 & 0.162  \\
\quad Student-$t$                           && \bf 0.077  & \bf 0.060 & \bf 0.049  && 0.394  & 0.286 & 0.197  && \bf 0.119  & \bf 0.084 & \bf 0.064  && 0.610  & 0.374 & 0.221  \\
\quad Skew-$t$                              && 0.081  & 0.063 & 0.051  && \bf 0.107  & \bf 0.078 & \bf 0.059  && 0.125  & 0.087 & 0.065  && 0.182  & 0.143 & 0.096  \\
GJR-GARCH                                   &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad Normal                                && 0.091  & 0.062 & 0.052  && 0.478  & 0.304 & 0.182  && 0.248  & 0.102 & 0.115  && 0.769  & 0.367 & 0.163  \\
\quad Student-$t$                           && 0.077  & 0.060 & 0.049  && 0.394  & 0.286 & 0.197  && 0.119  & 0.084 & 0.064  && 0.610  & 0.374 & 0.221  \\
\quad Skew-$t$                              && 0.081  & 0.063 & 0.051  && 0.107  & 0.078 & 0.059  && 0.125  & 0.087 & 0.065  && \bf 0.184  & \bf 0.118 & \bf 0.081  \\
EGARCH                                      && 0.103  & 0.069 & 0.055  && 0.490  & 0.314 & 0.190  && 0.268  & 0.105 & 0.103  && 0.805  & 0.389 & 0.166  \\

\bottomrule

\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                              &$\alpha=$     & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD approach                               &&          &       &       &&          &       &       &&          &       &       &&          &       &        \\
\quad QbSD-gSAV                             &&    0.104 & 0.079 & 0.064 &&    0.138 & 0.100 & 0.081 &&    0.199 & 0.126 & 0.092 &&    0.278 & 0.172 & 0.123 \\
\quad QbSD-gAS                              &&    0.113 & 0.086 & 0.072 &&    0.144 & 0.107 & 0.087 &&    0.202 & 0.131 & 0.097 &&    0.280 & 0.173 & 0.126 \\
AL approach                                 &&          &       &       &&          &       &       &&          &       &       &&          &       &        \\
\quad $\text{AL}_{\text{Mult.}}$-SAV        &&    0.134 & 0.088 & 0.066 &&    0.187 & 0.118 & 0.088 &&    0.253 & 0.140 & 0.090 &&    0.368 & 0.199 & 0.128 \\
\quad $\text{AL}_{\text{AR}}$-SAV           &&    0.157 & 0.109 & 0.082 &&    0.216 & 0.148 & 0.105 &&    0.297 & 0.175 & 0.115 &&    0.446 & 0.253 & 0.157 \\
\quad $\text{AL}_{\text{Mult.}}$-AS         &&    0.156 & 0.100 & 0.073 &&    0.219 & 0.136 & 0.101 &&    0.286 & 0.158 & 0.101 &&    0.417 & 0.229 & 0.146 \\
\quad $\text{AL}_{\text{AR}}$-AS            &&    0.173 & 0.116 & 0.087 &&    0.243 & 0.157 & 0.115 &&    0.335 & 0.191 & 0.122 &&    0.471 & 0.269 & 0.166 \\
GAS                                         &&    0.332 & 0.240 & 0.188 &&    0.390 & 0.261 & 0.190 &&    0.442 & 0.295 & 0.214 &&    0.535 & 0.323 & 0.206 \\
GARCH                                       &&          &       &       &&          &       &       &&          &       &       &&          &       &        \\
\quad Normal                                &&    0.136 & 0.083 & 0.056 &&    0.676 & 0.490 & 0.357 &&    0.618 & 0.308 & 0.148 &&    1.443 & 0.880 & 0.546 \\
\quad Student-$t$                           &&\bf 0.075 &\bf 0.057 &\bf 0.047 &&    0.473 & 0.382 & 0.305 &&    0.132 &\bf 0.088 &\bf 0.065 &&    0.932 & 0.646 & 0.461 \\
\quad Skew-$t$                              &&    0.079 & 0.061 & 0.049 &&    0.110 & 0.080 & 0.062 &&    0.137 & 0.092 & 0.068 &&    0.220 & 0.140 & 0.097 \\
GJR-GARCH                                   &&          &       &       &&          &       &       &&          &       &       &&          &       &        \\
\quad Normal                                &&    0.136 & 0.084 & 0.056 &&    0.676 & 0.490 & 0.357 &&    0.619 & 0.309 & 0.148 &&    1.440 & 0.877 & 0.544 \\
\quad Student-$t$                           &&    0.076 & 0.057 & 0.047 &&    0.473 & 0.382 & 0.305 &&\bf 0.132 & 0.088 & 0.065 &&    0.932 & 0.646 & 0.471 \\
\quad Skew-$t$                              &&    0.079 & 0.061 & 0.049 &&\bf 0.110 &\bf 0.080 &\bf 0.062 &&    0.137 & 0.092 & 0.068 &&\bf 0.206 &\bf 0.132 &\bf 0.091 \\
EGARCH                                      &&    0.138 & 0.084 & 0.058 &&    0.683 & 0.496 & 0.363 &&    0.630 & 0.317 & 0.150 &&    1.460 & 0.894 & 0.557 \\

\midrule                         
                         
\multicolumn{17}{l}{Panel B: Root mean squared error} \\

QbSD approach                               &&          &       &       &&          &       &       &&          &       &       &&          &       &        \\
\quad QbSD-gSAV                             &&    0.138 & 0.105 & 0.086 &&    0.180 & 0.132 & 0.107 &&    0.257 & 0.169 & 0.125 &&    0.355 & 0.225 & 0.163 \\
\quad QbSD-gAS                              &&    0.152 & 0.119 & 0.099 &&    0.189 & 0.143 & 0.116 &&    0.266 & 0.179 & 0.135 &&    0.369 & 0.237 & 0.178 \\
AL approach                                 &&          &       &       &&          &       &       &&          &       &       &&          &       &        \\
\quad $\text{AL}_{\text{Mult.}}$-SAV        &&    0.184 & 0.118 & 0.087 &&    0.260 & 0.160 & 0.119 &&    0.350 & 0.192 & 0.125 &&    0.531 & 0.286 & 0.187 \\
\quad $\text{AL}_{\text{AR}}$-SAV           &&    0.217 & 0.154 & 0.110 &&    0.306 & 0.206 & 0.142 &&    0.480 & 0.267 & 0.162 &&    0.751 & 0.421 & 0.223 \\
\quad $\text{AL}_{\text{Mult.}}$-AS         &&    0.214 & 0.139 & 0.099 &&    0.303 & 0.188 & 0.142 &&    0.397 & 0.223 & 0.143 &&    0.594 & 0.325 & 0.215 \\
\quad $\text{AL}_{\text{AR}}$-AS            &&    0.245 & 0.163 & 0.117 &&    0.348 & 0.219 & 0.157 &&    0.531 & 0.298 & 0.167 &&    0.764 & 0.419 & 0.236 \\
GAS                                         &&    0.434 & 0.321 & 0.250 &&    0.545 & 0.346 & 0.282 &&    0.668 & 0.426 & 0.300 &&    0.750 & 0.459 & 0.282 \\
GARCH                                       &&          &       &       &&          &       &       &&          &       &       &&          &       &        \\
\quad Normal                                &&    0.152 & 0.099 & 0.071 &&    0.691 & 0.502 & 0.368 &&    0.641 & 0.328 & 0.169 &&    1.486 & 0.909 & 0.569 \\
\quad Student-$t$                           &&\bf 0.102 &\bf 0.079 &\bf 0.066 &&    0.492 & 0.396 & 0.316 &&\bf 0.190 &\bf 0.132 &\bf 0.100 &&    0.962 & 0.667 & 0.476 \\
\quad Skew-$t$                              &&    0.107 & 0.084 & 0.069 &&\bf 0.150 & 0.113 &\bf 0.089 &&    0.199 & 0.139 & 0.105 &&    0.399 & 0.263 & 0.187 \\
GJR-GARCH                                   &&          &       &       &&          &       &       &&          &       &       &&          &       &        \\
\quad Normal                                &&    0.153 & 0.100 & 0.072 &&    0.691 & 0.502 & 0.368 &&    0.642 & 0.329 & 0.170 &&    1.479 & 0.903 & 0.565 \\
\quad Student-$t$                           &&    0.102 & 0.080 & 0.066 &&    0.492 & 0.396 & 0.316 &&    0.190 & 0.132 & 0.100 &&    0.962 & 0.667 & 0.476 \\
\quad Skew-$t$                              &&    0.107 & 0.084 & 0.069 &&    0.150 &\bf 0.113 & 0.089 &&    0.198 & 0.138 & 0.105 &&\bf 0.321 &\bf 0.212 &\bf 0.152 \\
EGARCH                                      &&    0.168 & 0.113 & 0.082 &&    0.705 & 0.514 & 0.378 &&    0.669 & 0.351 & 0.186 &&    1.524 & 0.940 & 0.594 \\

\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                                   &$\alpha=$ & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD approach                               &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad QbSD-gSAV                              && 0.209  & 0.168 & 0.137  && 0.258  & 0.202 & 0.161  && 0.226  & 0.166 & 0.127  && 0.296  & 0.204 & 0.150  \\
\quad QbSD-gAS                               && 0.096  & 0.072 & 0.057  && \bf 0.135  & \bf 0.099 & \bf 0.077  && \bf 0.130  & 0.086 & \bf 0.063  && \bf 0.196  & \bf 0.126 & \bf 0.088  \\
AL approach                                 &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad $\text{AL}_{\text{Mult.}}$-SAV        && 0.227  & 0.174 & 0.140  && 0.292  & 0.212 & 0.167  && 0.267  & 0.176 & 0.130  && 0.373  & 0.228 & 0.157  \\
\quad $\text{AL}_{\text{AR}}$-SAV           && 0.228  & 0.175 & 0.142  && 0.292  & 0.215 & 0.170  && 0.267  & 0.179 & 0.134  && 0.393  & 0.238 & 0.171  \\
\quad $\text{AL}_{\text{Mult.}}$-AS         && 0.135  & 0.090 & 0.068  && 0.204  & 0.132 & 0.097  && 0.211  & 0.114 & 0.077  && 0.352  & 0.180 & 0.117  \\
\quad $\text{AL}_{\text{AR}}$-AS            && 0.138  & 0.093 & 0.072  && 0.207  & 0.138 & 0.107  && 0.209  & 0.120 & 0.085  && 0.360  & 0.197 & 0.142  \\
GAS                                         && 0.370  & 0.239 & 0.155  && 0.597  & 0.345 & 0.210  && 0.430  & 0.236 & 0.141  && 0.720  & 0.340 & 0.204  \\
GARCH                                       &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad Normal                                && 0.204  & 0.167 & 0.139  && 0.526  & 0.336 & 0.207  && 0.287  & 0.172 & 0.154  && 0.857  & 0.401 & 0.168  \\
\quad Student-$t$                           && 0.206  & 0.168 & 0.138  && 0.427  & 0.316 & 0.223  && 0.226  & 0.169 & 0.131  && 0.672  & 0.414 & 0.245  \\
\quad Skew-$t$                              && 0.207  & 0.168 & 0.138  && 0.201  & 0.157 & 0.124  && 0.227  & 0.169 & 0.131  && 0.221  & 0.151 & 0.110  \\
GJR-GARCH                                   &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad Normal                                && 0.195  & 0.158 & 0.132  && 0.526  & 0.336 & 0.207  && 0.287  & 0.164 & 0.146  && 0.857  & 0.401 & 0.167  \\
\quad Student-$t$                           && 0.206  & 0.168 & 0.138  && 0.427  & 0.316 & 0.223  && 0.226  & 0.169 & 0.131  && 0.672  & 0.414 & 0.245  \\
\quad Skew-$t$                              && 0.207  & 0.169 & 0.138  && 0.201  & 0.157 & 0.124  && 0.228  & 0.169 & 0.131  && 0.218  & 0.150 & 0.109  \\
EGARCH                                      && \bf 0.086  & \bf 0.058 & \bf 0.048  && 0.548  & 0.348 & 0.206  && 0.247  & \bf 0.079 & 0.087  && 0.893  & 0.420 & 0.161  \\

\midrule                         
                         
\multicolumn{17}{l}{Panel B: Root mean squared error} \\

QbSD approach                               &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad QbSD-gSAV                              && 0.283  & 0.227 & 0.185  && 0.357  & 0.279 & 0.220  && 0.317  & 0.235 & 0.180  && 0.447  & 0.311 & 0.229  \\
\quad QbSD-gAS                               && 0.133  & 0.100 & 0.079  && \bf 0.197  & \bf 0.146 & \bf 0.113  && \bf 0.193  & 0.134 & \bf 0.101  && \bf 0.327  & \bf 0.238 & \bf 0.176  \\
AL approach                                 &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad $\text{AL}_{\text{Mult.}}$-SAV        && 0.308  & 0.234 & 0.188  && 0.416  & 0.296 & 0.232  && 0.389  & 0.252 & 0.185  && 0.596  & 0.349 & 0.241  \\
\quad $\text{AL}_{\text{AR}}$-SAV           && 0.312  & 0.237 & 0.190  && 0.413  & 0.304 & 0.237  && 0.402  & 0.263 & 0.190  && 0.689  & 0.381 & 0.271  \\
\quad $\text{AL}_{\text{Mult.}}$-AS         && 0.189  & 0.128 & 0.096  && 0.296  & 0.193 & 0.147  && 0.317  & 0.178 & 0.122  && 0.641  & 0.299 & 0.214  \\
\quad $\text{AL}_{\text{AR}}$-AS            && 0.193  & 0.135 & 0.105  && 0.309  & 0.209 & 0.174  && 0.317  & 0.208 & 0.146  && 0.656  & 0.371 & 0.345  \\
GAS                                         && 0.479  & 0.319 & 0.206  && 0.920  & 0.461 & 0.289  && 0.872  & 0.324 & 0.195  && 1.454  & 0.521 & 0.342  \\
GARCH                                       &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad Normal                                && 0.273  & 0.224 & 0.188  && 0.616  & 0.406 & 0.261  && 0.388  & 0.263 & 0.239  && 1.018  & 0.488 & 0.237  \\
\quad Student-$t$                           && 0.279  & 0.226 & 0.186  && 0.515  & 0.386 & 0.278  && 0.344  & 0.256 & 0.198  && 0.818  & 0.511 & 0.311  \\
\quad Skew-$t$                              && 0.281  & 0.227 & 0.186  && 0.284  & 0.219 & 0.172  && 0.349  & 0.258 & 0.199  && 0.374  & 0.250 & 0.177  \\
GJR-GARCH                                   &&        &       &        &&        &       &        &&        &       &        &&        &       &        \\
\quad Normal                                && 0.264  & 0.216 & 0.182  && 0.616  & 0.406 & 0.261  && 0.384  & 0.257 & 0.233  && 1.017  & 0.488 & 0.236  \\
\quad Student-$t$                           && 0.279  & 0.226 & 0.186  && 0.515  & 0.386 & 0.278  && 0.343  & 0.255 & 0.198  && 0.819  & 0.511 & 0.311  \\
\quad Skew-$t$                              && 0.281  & 0.227 & 0.186  && 0.284  & 0.219 & 0.172  && 0.350  & 0.259 & 0.199  && 0.364  & 0.246 & 0.175  \\
EGARCH                                      && \bf 0.123  & \bf 0.084 & \bf 0.066  && 0.637  & 0.416 & 0.260  && 0.311  & \bf 0.125 & 0.112  && 1.164  & 0.593 & 0.279  \\

\bottomrule

\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}  lcrrrcrrrcrrrcrrr}
\toprule

                        &&   \multicolumn{3}{c}{$v=20$, $\lambda=0$}   && \multicolumn{3}{c}{$v=20$, $\lambda=-0.5$}   && \multicolumn{3}{c}{$v=5$, $\lambda=0$} && \multicolumn{3}{c}{$v=5$, $\lambda=-0.5$}    \\

                        \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\[-2.0ex]
  
                              &$\alpha=$     & 0.01  &   0.025    & 0.05       && 0.01  &   0.025    & 0.05    && 0.01  &   0.025    & 0.05   && 0.01  &   0.025    & 0.05  \\

\midrule

\multicolumn{17}{l}{Panel A: Mean absolute error} \\

QbSD approach                               &&          &             &               &&          &             &           &&          &              &           &&         &             &          \\
\quad QbSD-gSAV                             &&    0.251 &    0.208    &    0.178      &&    0.319 &    0.259    &    0.217  &&    0.326 &    0.236     &    0.185  &&    0.459 &    0.319    &    0.243  \\
\quad QbSD-gAS                              &&\bf 0.123 &    0.095    &    0.078      &&\bf 0.178 &\bf 0.135    &\bf 0.109  &&\bf 0.216 &\bf 0.142     &\bf 0.106  &&\bf 0.335 &\bf 0.216    &\bf 0.157  \\
AL approach                                 &&          &             &               &&          &             &           &&          &              &           &&         &             &          \\
\quad $\text{AL}_{\text{Mult.}}$-SAV        &&    0.273 &    0.216    &    0.184      &&    0.359 &    0.273    &    0.226  &&    0.377 &    0.251     &    0.191  &&    0.547 &    0.346    &    0.249  \\
\quad $\text{AL}_{\text{AR}}$-SAV           &&    0.294 &    0.236    &    0.194      &&    0.392 &    0.315    &    0.252  &&    0.423 &    0.290     &    0.210  &&    0.664 &    0.422    &    0.307  \\
\quad $\text{AL}_{\text{Mult.}}$-AS         &&    0.166 &    0.113    &    0.086      &&    0.252 &    0.168    &    0.131  &&    0.313 &    0.169     &    0.115  &&    0.522 &    0.280    &    0.187  \\
\quad $\text{AL}_{\text{AR}}$-AS            &&    0.192 &    0.138    &    0.109      &&    0.299 &    0.216    &    0.172  &&    0.355 &    0.212     &    0.145  &&    0.593 &    0.362    &    0.252  \\
GAS                                         &&    0.455 &    0.310    &    0.209      &&    0.737 &    0.462    &    0.281  &&    0.572 &    0.332     &    0.211  &&    1.030 &    0.508    &    0.311  \\
GARCH                                       &&          &             &               &&          &             &           &&          &              &           &&         &             &          \\
\quad Normal                                &&    0.254 &    0.208    &    0.178      &&    0.763 &    0.553    &    0.405  &&    0.652 &    0.353     &    0.219  &&    1.664 &    1.010    &    0.626  \\
\quad Student-$t$                           &&    0.251 &    0.210    &    0.180      &&    0.522 &    0.427    &    0.346  &&    0.319 &    0.241     &    0.193  &&    1.051 &    0.732    &    0.524  \\
\quad Skew-$t$                              &&    0.252 &    0.211    &    0.181      &&    0.254 &    0.206    &    0.172  &&    0.321 &    0.243     &    0.194  &&    0.350 &    0.245    &    0.184  \\
GJR-GARCH                                   &&          &             &               &&          &             &           &&          &              &           &&         &             &          \\
\quad Normal                                &&    0.245 &    0.199    &    0.169      &&    0.764 &    0.553    &    0.405  &&    0.659 &    0.356     &    0.217  &&    1.664 &    1.010    &    0.626  \\
\quad Student-$t$                           &&    0.251 &    0.210    &    0.180      &&    0.522 &    0.427    &    0.346  &&    0.319 &    0.241     &    0.193  &&    1.051 &    0.732    &    0.524  \\
\quad Skew-$t$                              &&    0.252 &    0.211    &    0.181      &&    0.254 &    0.206    &    0.172  &&    0.321 &    0.243     &    0.194  &&    0.340 &    0.240    &    0.181  \\
EGARCH                                      &&    0.151 &\bf 0.095    &\bf 0.068      &&    0.792 &    0.576    &    0.422  &&    0.672 &    0.338     &    0.161  &&    1.708 &    1.048    &    0.655  \\

\midrule                         
                         
\multicolumn{17}{l}{Panel B: Root mean squared error} \\

QbSD approach                               &&          &             &               &&          &             &           &&          &              &           &&         &             &          \\
\quad QbSD-gSAV                             &&    0.341 &    0.281    &    0.240      &&    0.450 &    0.359    &    0.299  &&    0.459 &    0.333     &    0.263  &&    0.715 &    0.491    &    0.372  \\
\quad QbSD-gAS                              &&\bf 0.169 &\bf 0.133    &    0.110      &&\bf 0.255 &\bf 0.195    &\bf 0.159  &&\bf 0.297 &\bf 0.204     &\bf 0.157  &&\bf 0.494 &\bf 0.342    &\bf 0.261  \\
AL approach                                 &&          &             &               &&          &             &           &&          &              &           &&         &             &          \\
\quad $\text{AL}_{\text{Mult.}}$-SAV        &&    0.373 &    0.292    &    0.248      &&    0.517 &    0.385    &    0.317  &&    0.557 &    0.363     &    0.276  &&    0.883 &    0.705    &    0.384  \\
\quad $\text{AL}_{\text{AR}}$-SAV           &&    0.394 &    0.321    &    0.257      &&    0.568 &    0.458    &    0.357  &&    0.613 &    0.408     &    0.294  &&    1.157 &    0.705    &    0.521  \\
\quad $\text{AL}_{\text{Mult.}}$-AS         &&    0.231 &    0.162    &    0.123      &&    0.367 &    0.246    &    0.198  &&    0.456 &    0.259     &    0.179  &&    0.853 &    0.458    &    0.347  \\
\quad $\text{AL}_{\text{AR}}$-AS            &&    0.278 &    0.194    &    0.154      &&    0.455 &    0.330    &    0.258  &&    0.563 &    0.348     &    0.211  &&    1.021 &    0.675    &    0.405  \\
GAS                                         &&    0.586 &    0.415    &    0.272      &&    1.056 &    0.632    &    0.389  &&    1.029 &    0.464     &    0.287  &&    1.973 &    0.844    &    0.475  \\
GARCH                                       &&          &             &               &&          &             &           &&          &              &           &&         &             &          \\
\quad Normal                                &&    0.337 &    0.278    &    0.239      &&    0.874 &    0.644    &    0.481  &&    0.772 &    0.456     &    0.310  &&    1.967 &    1.197    &    0.747  \\
\quad Student-$t$                           &&    0.341 &    0.285    &    0.244      &&    0.629 &    0.517    &    0.421  &&    0.485 &    0.367     &    0.294  &&    1.268 &    0.888    &    0.641  \\
\quad Skew-$t$                              &&    0.344 &    0.286    &    0.245      &&    0.365 &    0.292    &    0.242  &&    0.495 &    0.373     &    0.298  &&    0.605 &    0.418    &    0.310  \\
GJR-GARCH                                   &&          &             &               &&          &             &           &&          &              &           &&         &             &          \\
\quad Normal                                &&    0.327 &    0.269    &    0.231      &&    0.874 &    0.644    &    0.481  &&    0.772 &    0.453     &    0.305  &&    1.966 &    1.196    &    0.747  \\
\quad Student-$t$                           &&    0.341 &    0.285    &    0.244      &&    0.629 &    0.517    &    0.421  &&    0.485 &    0.367     &    0.294  &&    1.269 &    0.889    &    0.641  \\
\quad Skew-$t$                              &&    0.343 &    0.286    &    0.245      &&    0.365 &    0.292    &    0.242  &&    0.496 &    0.374     &    0.298  &&    0.572 &    0.404    &    0.302  \\
EGARCH                                      &&    0.195 &    0.133    &\bf 0.099      &&    0.904 &    0.666    &    0.496  &&    0.756 &    0.403     &    0.218  &&    2.146 &    1.348    &    0.872  \\

\bottomrule

\end{tabular*}

==> (inline-2) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} lcccccccc|ccc}
\toprule
                     & \multirow{2}{*}{S\&P} & \multirow{2}{*}{DJIA} & \multirow{2}{*}{NASDAQ} & \multirow{2}{*}{STOXX} & \multirow{2}{*}{FTSE} & \multirow{2}{*}{DAX} & \multirow{2}{*}{CAC} & \multirow{2}{*}{TSX} & \multirow{2}{*}{\#} & Avg. & Final \\
                     &     &     &     &     &     &     &     &     &     & rank  & rank  \\
\midrule 
QbSD-gAS                    &  2 &  4 &  2 &  1 &  2 &  1 &  1 &  4 &  8 &  2.1 &  1 \\
QAR-QbSD-gAS                &  5 &  6 &  6 &  7 &  1 &  5 &  2 &  1 &  8 &  4.1 &  2 \\
GARCH-skew-$t$              &  1 &  1 &  1 & 10 &  3 & 11 &  4 &  3 &  8 &  4.2 &  3 \\
GJR-GARCH-skew-$t$          &  3 &  3 &  5 &  2 &  5 & 10 &  6 &  2 &  8 &  4.5 &  4 \\
GJR-GARCH-$t$               & 10 &  2 &  9 &  4 &  8 &  3 &  7 &  8 &  8 &  6.4 &  5 \\
AR-GARCH-skew-$t$           &  6 &  5 &  4 &  5 &  4 & 12 & 12 &  5 &  8 &  6.6 &  6 \\
GARCH-$t$                   &  4 &  9 &  8 &  8 & 11 &  2 &  5 &  9 &  8 &  7.0 &  7 \\
AR-GJR-GARCH-skew-$t$       &  7 &  8 &  7 &  3 &  7 &  8 & 15 &  6 &  8 &  7.6 &  8 \\
AR-GJR-GARCH-$t$            &  9 &  7 &  3 & 12 &  6 &  6 &  9 & 10 &  8 &  7.8 &  9 \\
AR-GARCH-$t$                &  8 & 10 & 10 & 13 &  9 &  4 & 10 & 11 &  8 &  9.4 & 10 \\
GJR-GARCH-normal            & 11 & 11 & 14 & 14 & 10 &  9 &  3 & 12 &  8 & 10.5 & 11 \\
QAR-QbSD-gSAV               & 15 &    & 11 &  9 & 14 &  7 & 16 &  7 &  7 & 13.4 & 12 \\
QbSD-gSAV                   & 21 & 19 & 12 &  6 & 12 & 13 & 17 & 13 &  8 & 14.1 & 13 \\
AR-GJR-GARCH-normal         & 18 & 18 &    & 17 & 16 & 17 & 11 & 14 &  7 & 17.4 & 14 \\
GAS                         & 13 & 16 &    & 19 & 17 & 20 & 14 & 15 &  7 & 17.8 & 15 \\
AR-GAS                      & 16 & 17 & 13 & 11 &    & 18 & 13 &    &  6 & 18.0 & 16 \\
GARCH-normal                & 19 & 24 &    & 15 & 18 & 15 &  8 &    &  6 & 19.4 & 17 \\
EGARCH                      & 20 & 23 &    & 21 & 13 & 16 & 20 &    &  6 & 21.1 & 18 \\
AR-EGARCH                   & 23 & 27 &    &    & 15 & 14 & 19 &    &  5 & 22.8 & 19 \\
AR-GARCH-normal             &    & 26 &    & 16 &    & 19 & 18 &    &  4 & 23.9 & 20 \\
AR-AL$_{\text{Mult.}}$-AS   & 17 & 14 &    & 20 &    &    &    &    &  3 & 23.9 & 21 \\
AR-AL$_{\text{AR}}$-AS      &    & 12 &    & 18 &    &    &    &    &  2 & 24.8 & 22 \\
AR-AL$_{\text{Mult.}}$-SAV  & 14 & 20 &    &    &    &    &    &    &  2 & 25.2 & 23 \\
AR-AL$_{\text{AR}}$-SAV     & 12 & 22 &    &    &    &    &    &    &  2 & 25.2 & 24 \\
AL$_{\text{AR}}$-SAV        &    & 13 &    &    &    &    &    &    &  1 & 26.1 & 25 \\
AL$_{\text{Mult.}}$-SAV     &    & 15 &    &    &    &    &    &    &  1 & 26.4 & 26 \\
AL$_{\text{AR}}$-AS         & 22 & 21 &    &    &    &    &    &    &  2 & 26.4 & 27 \\
AL$_{\text{Mult.}}$-AS      &    & 25 &    &    &    &    &    &    &  1 & 27.6 & 28 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} lcccccccc|ccc}
\toprule
                     & \multirow{2}{*}{S\&P} & \multirow{2}{*}{DJIA} & \multirow{2}{*}{NASDAQ} & \multirow{2}{*}{STOXX} & \multirow{2}{*}{FTSE} & \multirow{2}{*}{DAX} & \multirow{2}{*}{CAC} & \multirow{2}{*}{TSX} & \multirow{2}{*}{\#} & Avg. & Final \\
                     &     &     &     &     &     &     &     &     &     & rank  & rank  \\
\midrule
QbSD-gAS                    &  2 &  1 &  1 &  1 &  2 &  1 &  1 &  2 &  8 &  1.4 &  1 \\
GARCH-skew-$t$              &  3 &  2 &  2 &  4 &  4 &  6 &  8 &  3 &  8 &  4.0 &  2 \\
QAR-QbSD-gAS                &  1 &  5 & 18 &  3 &  1 &  4 &  2 &  1 &  8 &  4.4 &  3 \\
GJR-GARCH-normal            &  5 &  4 &  5 & 11 &  3 &  2 &  3 &  7 &  8 &  5.0 &  4 \\
GARCH-$t$                   &  8 &  7 &  7 &  9 &  9 &  5 &  4 &  9 &  8 &  7.2 &  5 \\
GJR-GARCH-$t$               & 11 &  6 &  9 & 10 &  7 &  3 &  5 &  8 &  8 &  7.4 &  6 \\
GJR-GARCH-skew-$t$          &  4 &  3 &  3 &  5 &  6 &  8 &     &  4 &  7 &  7.6 &  7 \\
AR-GARCH-skew-$t$           &  7 &  8 &  8 &  8 &  8 &  9 &     &  6 &  7 & 10.2 &  8 \\
AR-GJR-GARCH-skew-$t$       &  6 & 10 &  6 &  7 & 12 & 10 &     &  5 &  7 & 10.5 &  9 \\
GARCH-normal                & 13 &  9 & 10 & 12 & 10 & 11 &  6 &    &  7 & 12.4 & 10 \\
AR-GJR-GARCH-normal         & 10 & 11 & 16 & 16 &     & 12 &  7 & 11 &  7 & 13.9 & 11 \\
AR-GARCH-$t$                &  9 & 12 & 11 & 13 & 14 & 14 &     &    &  6 & 16.1 & 12 \\
AR-GJR-GARCH-$t$            & 12 & 14 &  4 & 14 & 15 & 15 &     &    &  6 & 16.2 & 13 \\
EGARCH                      & 15 & 17 & 12 & 17 &  5 & 13 &     &    &  6 & 16.9 & 14 \\
AR-EGARCH                   & 14 & 20 & 14 &    & 11 &  7 &     &    &  5 & 18.8 & 15 \\
QAR-QbSD-gSAV               & 18 & 18 & 15 &  2 & 13 &    &     &    &  5 & 18.8 & 16 \\
QbSD-gSAV                   & 25 & 13 & 13 &  6 &     &    &     &    &  4 & 21.1 & 17 \\
AR-GARCH-normal             & 16 & 15 &    & 15 &     & 20 &     &    &  3 & 23.2 & 18 \\
GAS                         & 24 &    & 17 & 18 &     &    &     &    &  3 & 24.9 & 19 \\
AR-GAS                      & 27 &    &    &    &     & 10 &     &    &  2 & 25.6 & 20 \\
AR-AL$_{\text{Mult.}}$-AS   & 22 &    &    &    &     & 16 &     &    &  2 & 25.8 & 21 \\
AL$_{\text{Mult.}}$-AS      &    & 16 &    &    &     &    &     &    &  1 & 26.5 & 22 \\
AL$_{\text{AR}}$-SAV        & 17 &    &    &    &     &    &     &    &  1 & 26.6 & 23 \\
AL$_{\text{AR}}$-AS         & 26 & 19 &    &    &     &    &     &    &  2 & 26.6 & 24 \\
AR-AL$_{\text{AR}}$-SAV     & 19 &    &    &    &     &    &     &    &  1 & 26.9 & 25 \\
AR-AL$_{\text{Mult.}}$-SAV  & 20 &    &    &    &     &    &     &    &  1 & 27.0 & 26 \\
AL$_{\text{Mult.}}$-SAV     & 21 &    &    &    &     &    &     &    &  1 & 27.1 & 27 \\
AR-AL$_{\text{AR}}$-AS      & 23 &    &    &    &     &    &     &    &  1 & 27.4 & 28 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} lcccccccc|ccc}
\toprule
                     & \multirow{2}{*}{S\&P} & \multirow{2}{*}{DJIA} & \multirow{2}{*}{NASDAQ} & \multirow{2}{*}{STOXX} & \multirow{2}{*}{FTSE} & \multirow{2}{*}{DAX} & \multirow{2}{*}{CAC} & \multirow{2}{*}{TSX} & \multirow{2}{*}{\#} & Avg. & Final \\
                     &     &     &     &     &     &     &     &     &     & rank  & rank  \\
\midrule 
QbSD-gAS                     &  3 &  1 &  2 &  1 &  1 &  1 &  1 &  3 &  8 &  1.6 &  1 \\
QAR-QbSD-gAS                 &  1 &  2 &  6 &  3 &  2 &  2 &    &  1 &  7 &  5.6 &  2 \\
GARCH-skew-$t$               &  4 &  3 &  1 &  2 &  6 &  6 &    &  2 &  7 &  6.5 &  3 \\
GJR-GARCH-normal             &  2 &  4 &  4 &  5 &  4 &  3 &    &  7 &  7 &  7.1 &  4 \\
GJR-GARCH-skew-$t$           &  5 &  5 &  3 &  4 & 12 & 10 &    &  6 &  7 &  9.1 &  5 \\
EGARCH                       &  7 & 13 &  5 & 13 &  3 &  5 &    &  8 &  7 & 10.2 &  6 \\
GARCH-$t$                    & 12 &  8 &  9 &  7 & 11 &  7 &    & 12 &  7 & 11.8 &  7 \\
AR-EGARCH                    &  6 & 16 &  7 & 17 &  5 &  4 &    & 13 &  7 & 12.0 &  8 \\
GJR-GARCH-$t$                & 13 &  7 &  8 &  9 & 15 &  8 &    & 10 &  7 & 12.2 &  9 \\
AR-GJR-GARCH-skew-$t$        &  9 &  9 & 14 & 14 &  7 & 13 &    &  4 &  7 & 12.2 & 10 \\
GARCH-normal                 &  8 &  6 & 11 & 11 & 10 & 17 &    &  9 &  7 & 12.5 & 11 \\
AR-GARCH-skew-$t$            & 11 & 10 & 12 & 16 &  8 & 11 &    &  5 &  7 & 12.6 & 12 \\
AR-GJR-GARCH-normal          & 10 & 11 & 13 & 12 & 14 &  9 &    & 11 &  7 & 13.5 & 13 \\
AR-GJR-GARCH-$t$             & 14 & 18 & 10 & 15 &  9 & 14 &    &    &  6 & 17.0 & 14 \\
AR-GARCH-normal              & 16 & 12 & 15 & 10 & 16 & 15 &    &    &  6 & 17.5 & 15 \\
AR-GARCH-$t$                 & 15 & 15 & 17 & 18 & 13 & 12 &    &    &  6 & 18.2 & 16 \\
QAR-QbSD-gSAV                & 17 & 19 & 16 &  8 &    & 16 &    &    &  5 & 20.0 & 17 \\
QbSD-gSAV                    &    & 20 & 18 &  6 &    & 18 &    &    &  4 & 21.8 & 18 \\
AR-AL$_{\text{Mult.}}$-AS    &    & 14 &    &    &    &    &    &    &  1 & 26.2 & 19 \\
AL$_{\text{Mult.}}$-AS       &    & 17 &    &    &    &    &    &    &  1 & 26.6 & 20 \\
GAS                          & 18 &    &    &    &    &    &    &    &  1 & 26.8 & 21 \\
AL$_{\text{Mult.}}$-SAV      &    &    &    &    &    &    & 19 &    &  1 & 26.9 & 22 \\
AR-AL$_{\text{AR}}$-AS       &    & 21 &    &    &    &    &    &    &  1 & 27.1 & 23 \\
AR-GAS                       &    &    &    &    &    &    &    &    &  0 & 28.0 & 24 \\
AL$_{\text{AR}}$-SAV         &    &    &    &    &    &    &    &    &  0 & 28.0 & 25 \\
AL$_{\text{AR}}$-AS          &    &    &    &    &    &    &    &    &  0 & 28.0 & 26 \\
AR-AL$_{\text{Mult.}}$-SAV   &    &    &    &    &    &    &    &    &  0 & 28.0 & 27 \\
AR-AL$_{\text{AR}}$-SAV      &    &    &    &    &    &    &    &    &  0 & 28.0 & 28 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} lcccccccc|ccc}
\toprule
                     & \multirow{2}{*}{S\&P} & \multirow{2}{*}{DJIA} & \multirow{2}{*}{NASDAQ} & \multirow{2}{*}{STOXX} & \multirow{2}{*}{FTSE} & \multirow{2}{*}{DAX} & \multirow{2}{*}{CAC} & \multirow{2}{*}{TSX} & \multirow{2}{*}{\#} & Avg. & Final \\
                     &     &     &     &     &     &     &     &     &     & rank  & rank  \\
\midrule
GJR-GARCH-skew-$t$         &  2 &  4 &  2 &  1 & 13 & 11 &  3 &  2 &  8 &  4.8 &  1 \\
QbSD-gAS                   &  9 &  2 &  6 &  5 &  6 &  1 &  1 & 10 &  8 &  5.0 &  2 \\
GARCH-skew-$t$             &  1 &  1 &  1 &  3 &  9 & 13 &  4 &  9 &  8 &  5.1 &  3 \\
QAR-QbSD-gAS               &  8 &  7 &  7 & 16 &  1 &  5 &  2 &  1 &  8 &  5.9 &  4 \\
AR-AL$_{\text{Mult.}}$-AS  &  6 &  3 &  5 &  9 &  8 &  7 &  9 &  3 &  8 &  6.2 &  5 \\
AL$_{\text{Mult.}}$-AS     & 10 &  8 &  3 & 10 & 10 & 12 & 10 &  4 &  8 &  8.4 &  6 \\
AL$_{\text{Mult.}}$-SAV    &  5 &  6 &    & 12 &  3 &  4 &  7 &  5 &  7 &  8.8 &  7 \\
AR-AL$_{\text{Mult.}}$-SAV &  3 &  5 & 18 &  8 &  5 &  3 &  6 &    &  7 &  9.5 &  8 \\
AR-GJR-GARCH-skew-$t$      & 11 & 11 &  9 &  2 & 14 & 10 & 17 &  7 &  8 & 10.1 &  9 \\
AR-AL$_{\text{AR}}$-AS     &  4 &    &  4 &  7 &  4 &  6 &  5 &    &  6 & 10.8 & 10 \\
AR-GARCH-skew-$t$          & 14 & 12 &  8 & 14 & 11 & 14 & 20 &  6 &  8 & 12.4 & 11 \\
QAR-QbSD-gSAV              & 19 & 17 & 12 & 13 & 16 &  9 & 11 &  8 &  8 & 13.1 & 12 \\
AL$_{\text{AR}}$-AS        &  7 &    & 11 & 19 & 12 &  8 &  8 &    &  6 & 15.1 & 13 \\
AR-AL$_{\text{AR}}$-SAV    & 13 & 10 &    &  6 &  7 &  2 &    &    &  5 & 15.2 & 14 \\
QbSD-gSAV                  & 20 & 18 & 14 &  4 & 15 & 17 & 12 &    &  7 & 16.0 & 15 \\
GJR-GARCH-$t$              & 17 & 13 & 15 & 11 & 18 & 15 & 14 &    &  7 & 16.4 & 16 \\
GARCH-$t$                  & 15 & 15 & 16 & 15 & 19 & 16 & 13 &    &  7 & 17.1 & 17 \\
AR-GJR-GARCH-$t$           & 18 & 14 & 10 & 17 & 17 & 19 & 19 &    &  7 & 17.8 & 18 \\
AR-GARCH-$t$               & 16 & 16 & 13 & 18 & 20 & 18 & 22 &    &  7 & 18.9 & 19 \\
AL$_{\text{AR}}$-SAV       & 12 &  9 &    &    &  2 &    & 21 &    &  4 & 19.5 & 20 \\
AR-GAS                     & 21 &    & 19 &    &    & 21 & 15 &    &  3 & 24.4 & 21 \\
GJR-GARCH-normal           &    &    &    &    & 21 & 20 & 16 &    &  3 & 24.6 & 22 \\
GAS                        & 22 &    & 17 &    &    &    & 18 &    &  3 & 24.6 & 23 \\
AR-GJR-GARCH-normal        &    &    &    &    &    &    & 23 &    &  1 & 27.4 & 24 \\
GARCH-normal               &    &    &    &    &    &    &    &    &  0 & 28.0 & 25 \\
EGARCH                     &    &    &    &    &    &    &    &    &  0 & 28.0 & 26 \\
AR-GARCH-normal            &    &    &    &    &    &    &    &    &  0 & 28.0 & 27 \\
AR-EGARCH                  &    &    &    &    &    &    &    &    &  0 & 28.0 & 28 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} lcccccccc|ccc}
\toprule
                     & \multirow{2}{*}{S\&P} & \multirow{2}{*}{DJIA} & \multirow{2}{*}{NASDAQ} & \multirow{2}{*}{STOXX} & \multirow{2}{*}{FTSE} & \multirow{2}{*}{DAX} & \multirow{2}{*}{CAC} & \multirow{2}{*}{TSX} & \multirow{2}{*}{\#} & Avg. & Final \\
                     &     &     &     &     &     &     &     &     &     & rank  & rank  \\
\midrule 
QbSD-gAS                   &  2 &  1 &  2 &  2 &  7 &  1 &  1 &  7 &  8 &  2.9 &  1 \\
QAR-QbSD-gAS               &  1 &  6 &  7 & 11 &  1 &  2 &  5 &  1 &  8 &  4.2 &  2 \\
GARCH-skew-$t$             &  3 &  2 &  1 &  6 &    &  7 &  9 &  4 &  7 &  7.5 &  3 \\
GJR-GARCH-skew-$t$         &  4 &  3 &  3 &  4 &    &  9 & 10 &  3 &  7 &  8.0 &  4 \\
AR-AL$_{\text{Mult.}}$-AS  &  6 &    &  5 &  9 &  6 &  5 &  7 &  2 &  7 &  8.5 &  5 \\
AL$_{\text{Mult.}}$-AS     &  8 &  7 &  6 &  7 &  3 &  4 &  8 &    &  7 &  8.9 &  6 \\
QAR-QbSD-gSAV              & 12 & 11 & 12 &  1 &    & 13 & 14 &  8 &  7 & 12.4 &  7 \\
AR-GJR-GARCH-skew-$t$      &  9 &  8 &  8 &  5 &    & 12 &    &  6 &  6 & 13.0 &  8 \\
AR-GARCH-skew-$t$          & 11 &  9 & 10 & 10 &    & 11 &    &  5 &  6 & 14.0 &  9 \\
AL$_{\text{AR}}$-AS        & 13 & 12 &    &    &  5 &  6 &  2 &    &  5 & 15.2 & 10 \\
AR-AL$_{\text{AR}}$-AS     & 21 &    &  4 &  8 &    &  3 &  6 &    &  5 & 15.8 & 11 \\
QbSD-gSAV                  & 16 & 13 & 16 &  3 &    & 14 & 11 &    &  6 & 16.1 & 12 \\
GJR-GARCH-$t$              & 18 & 10 & 14 & 13 &    &  8 & 13 &    &  6 & 16.5 & 13 \\
GARCH-$t$                  & 15 & 15 & 13 & 12 &    & 10 & 12 &    &  6 & 16.6 & 14 \\
AR-AL$_{\text{Mult.}}$-SAV &  5 &  4 &  9 &    &  4 &    &    &    &  4 & 16.8 & 15 \\
AL$_{\text{Mult.}}$-SAV    &  7 &  5 &    &    &  8 &    &  4 &    &  4 & 17.0 & 16 \\
AL$_{\text{AR}}$-SAV       & 14 &    &    &    &  2 &    &  3 &    &  3 & 19.9 & 17 \\
AR-GJR-GARCH-$t$           & 19 &    & 11 & 14 &    & 16 &    &    &  4 & 21.5 & 18 \\
AR-GARCH-$t$               & 17 &    & 17 & 15 &    & 17 &    &    &  4 & 22.2 & 19 \\
GJR-GARCH-normal           & 20 &    & 15 &    &    & 15 &    &    &  3 & 23.8 & 20 \\
AR-AL$_{\text{AR}}$-SAV    & 10 & 14 &    &    &    &    &    &    &  2 & 24.0 & 21 \\
GAS                        &    &    & 18 &    &    &    &    &    &  1 & 26.8 & 22 \\
AR-GJR-GARCH-normal        &    & 19 &    &    &    &    &    &    &  1 & 26.9 & 23 \\
GARCH-normal               &    & 20 &    &    &    &    &    &    &  1 & 27.0 & 24 \\
EGARCH                     &    &    &    &    &    &    &    &    &  0 & 28.0 & 25 \\
AR-GARCH-normal            &    &    &    &    &    &    &    &    &  0 & 28.0 & 26 \\
AR-EGARCH                  &    &    &    &    &    &    &    &    &  0 & 28.0 & 27 \\
AR-GAS                     &    &    &    &    &    &    &    &    &  0 & 28.0 & 28 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} lcccccccc|ccc}
\toprule
                     & \multirow{2}{*}{S\&P} & \multirow{2}{*}{DJIA} & \multirow{2}{*}{NASDAQ} & \multirow{2}{*}{STOXX} & \multirow{2}{*}{FTSE} & \multirow{2}{*}{DAX} & \multirow{2}{*}{CAC} & \multirow{2}{*}{TSX} & \multirow{2}{*}{\#} & Avg. & Final \\
                     &     &     &     &     &     &     &     &     &     & rank  & rank  \\
\midrule 
QbSD-gAS                   &  2 &  1 &  1 &  1 &  2 &  1 &  1 & 10 &  8 &  2.4 &  1 \\
QAR-QbSD-gAS               &  1 &  4 &  6 &  6 &  1 &  5 &  8 &  1 &  8 &  4.0 &  2 \\
AL$_{\text{Mult.}}$-AS     &  5 &  5 &  5 &  8 &  5 &  9 &  5 &  4 &  8 &  5.8 &  3 \\
AR-AL$_{\text{Mult.}}$-AS  &  4 &     &  4 &  7 &  6 &  8 &  7 &  3 &  7 &  8.4 &  4 \\
GARCH-skew-$t$             &  6 &  3 &  2 &  3 &     &     &     &  6 &  5 & 13.0 &  5 \\
GJR-GARCH-skew-$t$         &  7 &  6 &  3 &  2 &     &     &     &  7 &  5 & 13.6 &  6 \\
AL$_{\text{Mult.}}$-SAV    &  3 &  2 &     &     &  4 &  6 &     &     &  4 & 15.9 &  7 \\
AR-GARCH-skew-$t$          &  8 &  9 &  9 & 10 &     &     &     &  9 &  5 & 16.1 &  8 \\
AR-AL$_{\text{AR}}$-AS     &    &    &  7 &    &  4 &  6 &  2 &  4 &  4 & 16.4 &  9 \\
AR-GJR-GARCH-skew-$t$      & 10 &    &  8 &  9 &     &     &     &  8 &  4 & 18.4 & 10 \\
AL$_{\text{AR}}$-AS        &    &    &    &    &  3 &  4 &  5 &  3 &  4 & 19.0 & 11 \\
AR-AL$_{\text{Mult.}}$-SAV &    &    &    &    &  3 &  7 &  3 &    &  3 & 19.1 & 12 \\
GARCH-$t$                  &  9 & 10 & 14 & 11 &     &     &     &    &  4 & 19.5 & 13 \\
GJR-GARCH-$t$              & 16 &  7 & 12 & 12 &     &     &     &    &  4 & 19.9 & 14 \\
GJR-GARCH-normal           & 13 &  8 & 13 & 14 &     &     &     &    &  4 & 20.0 & 15 \\
QAR-QbSD-gSAV              & 15 &    & 10 &  4 &     &     &     &    &  3 & 21.1 & 16 \\
AR-AL$_{\text{AR}}$-SAV    &    &    &    &    &  2 &  2 &    &    &  2 & 21.5 & 17 \\
AR-GJR-GARCH-$t$           & 12 &    & 11 & 15 &     &     &     &    &  3 & 22.2 & 18 \\
QbSD-gSAV                  &    &    &    &  5 &     &     &     &    &  1 & 25.1 & 19 \\
AR-GARCH-$t$               & 11 &    &    &    &     &     &     &    &  1 & 25.9 & 20 \\
GARCH-normal               &    &    & 13 &    &     &     &     &    &  1 & 26.1 & 21 \\
AR-GJR-GARCH-normal        & 14 &    &    &    &     &     &     &    &  1 & 26.2 & 22 \\
AR-GARCH-normal            &    &    & 16 &    &     &     &     &    &  1 & 26.5 & 23 \\
EGARCH                     &    &    &    &    &     &     &     &    &  0 & 28.0 & 24 \\
AR-EGARCH                  &    &    &    &    &     &     &     &    &  0 & 28.0 & 25 \\
GAS                        &    &    &    &    &     &     &     &    &  0 & 28.0 & 26 \\
AR-GAS                     &    &    &    &    &     &     &     &    &  0 & 28.0 & 27 \\
AL$_{\text{AR}}$-SAV       &    &    &    &    &     &     &     &    &  0 & 28.0 & 28 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} lcccccccc|ccc}
\toprule
                     & \multirow{2}{*}{S\&P} & \multirow{2}{*}{DJIA} & \multirow{2}{*}{NASDAQ} & \multirow{2}{*}{STOXX} & \multirow{2}{*}{FTSE} & \multirow{2}{*}{DAX} & \multirow{2}{*}{CAC} & \multirow{2}{*}{TSX} & \multirow{2}{*}{\#} & Avg. & Final \\
                     &     &     &     &     &     &     &     &     &     & rank  & rank  \\
\midrule
AR-AL$_{\text{AR}}$-AS         & 1  & 1  & 1  & 9  & 3  & 4  & 6  & 5  & 8  & 3.8  & 1 \\
AR-AL$_{\text{Mult.}}$-AS      & 7  & 9  & 6  & 14 & 6  & 6  & 4  & 2  & 8  & 6.8  & 2 \\
AL$_{\text{Mult.}}$-AS         & 18 & 2  & 7  & 17 & 4  & 2  & 3  & 3  & 8  & 7.0  & 3 \\
AL$_{\text{AR}}$-AS            & 4  & 8  & 9  & 13 & 2  & 20 & 2  & 4  & 8  & 7.8  & 4 \\
QbSD-gAS                       &    & 6  & 25 & 1  & 1  & 1  & 1  & 6  & 7  & 8.6  & 5 \\
AR-AL$_{\text{Mult.}}$-SAV     & 2  & 3  & 3  & 16 & 16 & 18 & 7  & 8  & 8  & 9.1  & 6 \\
GJR-GARCH-skew-$t$             & 17 & 7  & 11 & 3  & 8  & 8  & 14 & 16 & 8  & 10.5 & 7 \\
AL$_{\text{Mult.}}$-SAV        & 5  & 12 & 4  & 6  & 15 & 21 & 10 & 11 & 8  & 10.5 & 8 \\
AR-AL$_{\text{AR}}$-SAV        & 3  & 4  & 2  & 25 & 11 & 17 & 13 & 12 & 8  & 10.9 & 9 \\
AR-GJR-GARCH-skew-$t$          & 8  & 5  & 15 & 8  & 13 & 10 & 18 & 13 & 8  & 11.2 & 10 \\
GARCH-skew-$t$                 & 13 & 17 & 13 & 7  & 10 & 5  & 15 & 14 & 8  & 11.8 & 11 \\
AR-GARCH-skew-$t$              & 9  & 10 & 10 & 10 & 14 & 9  & 17 & 15 & 8  & 11.8 & 12 \\
AL$_{\text{AR}}$-SAV           & 6  & 11 & 5  & 23 & 12 & 19 & 16 & 10 & 8  & 12.8 & 13 \\
QAR-QbSD-gAS                   & 26 & 13 &    & 22 & 5  & 3  & 5  & 1  & 7  & 12.9 & 14 \\
GARCH-$t$                      & 11 & 14 & 19 & 2  & 17 & 11 & 8  & 22 & 8  & 13.0 & 15 \\
EGARCH                         & 19 & 20 & 14 & 5  & 21 & 13 & 20 & 7  & 8  & 14.9 & 16 \\
AR-GJR-GARCH-$t$               & 10 & 19 & 16 & 24 & 18 & 7  & 12 & 24 & 8  & 16.2 & 17 \\
AR-GARCH-$t$                   & 16 & 18 & 17 & 15 & 20 & 15 & 11 & 23 & 8  & 16.9 & 18 \\
GJR-GARCH-$t$                  & 12 & 15 & 20 & 26 & 19 & 14 & 9  & 21 & 8  & 17.0 & 19 \\
QAR-QbSD-gSAV                  & 25 & 16 & 21 & 11 & 9  & 16 & 23 & 17 & 8  & 17.2 & 20 \\
QbSD-gSAV                      &    & 23 & 24 & 4  & 7  & 26 & 22 & 19 & 7  & 19.1 & 21 \\
AR-EGARCH                      & 21 & 22 & 18 & 12 & 22 & 27 & 27 & 9  & 8  & 19.8 & 22 \\
GAS                            & 14 & 25 & 12 &    & 27 & 12 & 26 &    & 6  & 21.5 & 23 \\
GJR-GARCH-normal               & 22 & 24 & 22 & 19 & 25 & 22 & 19 & 20 & 8  & 21.6 & 24 \\
AR-GAS                         & 15 & 21 & 8  &    & 23 & 28 & 25 &    & 6  & 22.0 & 25 \\
GARCH-normal                   & 20 & 26 & 23 & 18 & 24 & 23 & 21 &    & 7  & 22.9 & 26 \\
AR-GJR-GARCH-normal            & 24 & 28 & 26 & 21 & 28 & 24 & 28 & 18 & 8  & 24.6 & 27 \\
AR-GARCH-normal                & 23 & 27 & 27 & 20 & 26 & 25 & 24 &    & 7  & 25.0 & 28 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} lcccccccc|ccc}
\toprule
                     & \multirow{2}{*}{S\&P} & \multirow{2}{*}{DJIA} & \multirow{2}{*}{NASDAQ} & \multirow{2}{*}{STOXX} & \multirow{2}{*}{FTSE} & \multirow{2}{*}{DAX} & \multirow{2}{*}{CAC} & \multirow{2}{*}{TSX} & \multirow{2}{*}{\#} & Avg. & Final \\
                     &     &     &     &     &     &     &     &     &     & rank  & rank  \\
\midrule 
QbSD-gAS                       & 1  & 2  & 1  & 2  & 1  & 2  & 2  & 2  & 8 & 1.6  & 1 \\
AL$_{\text{Mult.}}$-AS         & 3  & 4  & 3  & 6  & 7  & 5  & 1  & 1  & 8 & 3.8  & 2 \\
AR-AL$_{\text{Mult.}}$-AS      & 4  & 1  & 7  & 4  & 4  & 4  & 6  & 6  & 8 & 4.5  & 3 \\
AL$_{\text{AR}}$-AS            & 2  & 3  & 2  & 15 & 5  & 3  & 4  & 3  & 8 & 4.6  & 4 \\
EGARCH                         & 6  & 5  & 10 & 1  & 6  & 6  & 3  & 7  & 8 & 5.5  & 5 \\
AR-AL$_{\text{AR}}$-AS         & 5  & 22 & 4  & 5  & 3  & 1  & 5  & 4  & 8 & 6.1  & 6 \\
QAR-QbSD-gAS                   & 7  & 11 & 24 & 7  & 2  & 7  &    & 5  & 7 & 11.4 & 7 \\
GJR-GARCH-normal               & 17 & 6  & 15 & 21 & 14 & 14 & 7  & 10 & 8 & 13.0 & 8 \\
AR-EGARCH                      & 8  & 15 & 19 & 3  & 8  & 23 &    & 8  & 7 & 14.0 & 9 \\
AL$_{\text{Mult.}}$-SAV        & 9  & 7  & 9  & 14 & 17 & 25 & 9  &    & 7 & 14.8 & 10 \\
GARCH-skew-$t$                 & 10 & 16 & 11 & 10 & 11 & 8  &    &    & 6 & 15.2 & 11 \\
GARCH-normal                   & 13 & 12 & 18 & 20 & 16 & 15 & 8  &    & 7 & 16.2 & 12 \\
GJR-GARCH-skew-$t$             & 15 & 14 & 12 & 16 & 10 & 9  &    &    & 6 & 16.5 & 13 \\
GARCH-$t$                      & 12 & 9  & 13 & 13 & 15 & 16 &    &    & 6 & 16.8 & 14 \\
AL$_{\text{AR}}$-SAV           & 18 & 8  & 8  & 12 & 22 & 26 &    &    & 6 & 18.8 & 15 \\
GJR-GARCH-$t$                  & 14 & 10 & 14 & 18 & 21 & 18 &    &    & 6 & 18.9 & 16 \\
AR-GJR-GARCH-skew-$t$          & 11 & 17 & 21 & 17 & 20 & 12 &    &    & 6 & 19.2 & 17 \\
AR-GARCH-skew-$t$              & 23 & 20 & 20 & 11 & 19 & 11 &    &    & 6 & 20.0 & 18 \\
GAS                            &    & 13 &    & 27 & 9  & 22 &    & 9  & 5 & 20.5 & 19 \\
AR-AL$_{\text{Mult.}}$-SAV     & 16 & 18 & 5  & 19 & 27 & 24 &    &    & 6 & 20.6 & 20 \\
QbSD-gSAV                      & 26 & 26 &    & 9  & 12 & 10 &    &    & 5 & 20.9 & 21 \\
QAR-QbSD-gSAV                  & 25 & 23 & 25 & 8  & 13 & 17 &    &    & 6 & 20.9 & 22 \\
AR-GJR-GARCH-$t$               & 19 & 24 & 17 & 24 & 18 & 13 &    &    & 6 & 21.4 & 23 \\
AR-AL$_{\text{AR}}$-SAV        & 22 & 19 & 6  & 22 & 25 & 27 &    &    & 6 & 22.1 & 24 \\
AR-GJR-GARCH-normal            & 20 & 28 & 22 & 26 & 24 & 19 &    & 12 & 7 & 22.4 & 25 \\
AR-GARCH-$t$                   & 24 & 25 & 16 & 23 & 23 & 21 &    &    & 6 & 23.5 & 26 \\
AR-GARCH-normal                & 21 & 27 & 23 & 25 & 26 & 20 &    &    & 6 & 24.8 & 27 \\
AR-GAS                         & 27 & 21 &    &    &    & 28 &    & 11 & 4 & 24.9 & 28 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} llccccccc|ccc}
\toprule
                     & \multirow{2}{*}{S\&P} & \multirow{2}{*}{DJIA} & \multirow{2}{*}{NASDAQ} & \multirow{2}{*}{STOXX} & \multirow{2}{*}{FTSE} & \multirow{2}{*}{DAX} & \multirow{2}{*}{CAC} & \multirow{2}{*}{TSX} & \multirow{2}{*}{\#} & Avg. & Final \\
                     &     &     &     &     &     &     &     &     &     & rank  & rank  \\
\midrule 
EGARCH                       &  2 &  2 &  2 &  2 &  2 &  1 &  2 &  2 &  8 &  1.9 &  1 \\
QbSD-gAS                     &  1 &  1 &  1 &  3 &  1 &  2 &  3 &  3 &  8 &  1.9 &  2 \\
AL$_{\text{Mult.}}$-AS       &  4 &  4 &  3 &  5 &  5 &  3 &  4 &  6 &  8 &  4.2 &  3 \\
AL$_{\text{AR}}$-AS          &  6 &  3 & 15 &  6 &  3 &  5 &  1 &  5 &  8 &  5.5 &  4 \\
QAR-QbSD-gAS                 &  7 &  7 &  6 &  4 &  6 &  8 & 11 &  1 &  8 &  6.2 &  5 \\
AR-EGARCH                    &  8 &  6 &  4 &  1 & 11 &  6 &  7 &  8 &  8 &  6.4 &  6 \\
AR-AL$_{\text{AR}}$-AS       &  3 &  5 & 26 &  8 &  4 &  4 &  5 &  4 &  8 &  7.4 &  7 \\
AR-AL$_{\text{Mult.}}$-AS    &  5 &  8 &  5 &  7 & 21 &  7 &  6 &  7 &  8 &  8.2 &  8 \\
GJR-GARCH-normal             & 16 & 12 & 11 &    & 10 &  9 & 14 &  9 &  7 & 13.6 &  9 \\
GARCH-normal                 & 15 & 14 & 13 &    & 12 & 10 & 15 &    &  6 & 16.9 & 10 \\
GARCH-$t$                    & 18 & 18 & 14 &    &  8 & 15 & 13 &    &  6 & 17.8 & 11 \\
GJR-GARCH-$t$                & 20 & 19 & 12 &    &  7 & 16 & 12 &    &  6 & 17.8 & 12 \\
GJR-GARCH-skew-$t$           & 10 &  9 &  7 &    & 13 & 20 &     &    &  5 & 17.9 & 13 \\
AR-GJR-GARCH-normal          &  9 & 21 & 17 &    & 25 & 12 & 21 & 11 &  7 & 18.0 & 14 \\
GARCH-skew-$t$               & 12 & 10 &  9 &    & 14 & 22 & 22 &    &  6 & 18.1 & 15 \\
QbSD-gSAV                    & 22 & 16 & 20 & 13 & 15 &    &  8 &    &  6 & 18.8 & 16 \\
AR-GJR-GARCH-$t$             & 17 & 26 & 24 &    &  9 & 14 & 18 &    &  6 & 20.5 & 17 \\
GAS                          &    &    & 28 &  9 & 28 & 17 & 16 & 10 &  6 & 20.5 & 18 \\
AL$_{\text{AR}}$-SAV         & 21 & 17 & 16 & 12 & 23 &    & 17 &    &  6 & 20.2 & 19 \\
AR-GARCH-normal              & 13 & 20 & 19 &    & 22 & 13 & 20 &    &  6 & 20.4 & 20 \\
AR-GAS                       &    & 13 & 27 &    & 17 & 11 &  9 &    &  5 & 20.1 & 21 \\
AR-GJR-GARCH-skew-$t$        & 11 & 11 & 10 &    & 16 & 19 &     &    &  5 & 18.9 & 22 \\
AL$_{\text{Mult.}}$-SAV      & 26 & 24 & 21 & 10 & 20 &    & 10 &    &  6 & 20.9 & 23 \\
AR-GARCH-$t$                 & 19 & 27 & 22 &    & 18 & 18 & 19 &    &  6 & 22.4 & 24 \\
AR-AL$_{\text{Mult.}}$-SAV   & 24 & 23 & 18 & 11 & 26 &    & 23 &    &  6 & 22.6 & 25 \\
QAR-QbSD-gSAV                & 23 & 22 & 23 &    & 20 &    & 22 &    &  5 & 24.9 & 26 \\
AR-AL$_{\text{AR}}$-SAV      & 25 & 25 & 25 &    & 27 &    &     &    &  4 & 26.8 & 27 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} lcccccccc|ccc}
\toprule
                           & \multirow{2}{*}{S\&P} & \multirow{2}{*}{DJIA} & \multirow{2}{*}{NASDAQ} & \multirow{2}{*}{STOXX} & \multirow{2}{*}{FTSE} & \multirow{2}{*}{DAX} & \multirow{2}{*}{CAC} & \multirow{2}{*}{TSX} & \multirow{2}{*}{\#} & Avg. & Final \\
                           &                        &                        &                          &                         &                        &                       &                       &                      &                      & rank  & rank  \\
\midrule
AR-AL$_{\text{AR}}$-AS        &  1 &  6 &  1 & 10 &  1 &  4 &  3 &  5 &  8 &  3.9 &  1 \\
AR-AL$_{\text{Mult.}}$-AS     &  6 &  1 &  6 & 12 &  4 &  5 &  2 &  8 &  8 &  5.5 &  2 \\
QbSD-gAS                      & 15 &  3 & 14 &  4 &  2 &  3 &  4 &  1 &  8 &  5.8 &  3 \\
AL$_{\text{Mult.}}$-AS        & 12 &  2 & 11 & 14 &  3 &  1 &  6 &  4 &  8 &  6.6 &  4 \\
GJR-GARCH-skew-$t$            &  9 &  7 &  7 &  2 &  5 &  7 &  7 & 16 &  8 &  7.5 &  5 \\
AR-AL$_{\text{Mult.}}$-SAV    &  2 &  5 &  3 & 15 & 12 & 16 &  9 &  7 &  8 &  8.6 &  6 \\
QAR-QbSD-gAS                  & 11 &  4 &    & 11 & 11 &  2 &  5 &  3 &  7 &  9.4 &  7 \\
GARCH-skew-$t$                &  7 & 20 &  8 &  7 &  7 &  6 &  8 & 15 &  8 &  9.8 &  8 \\
AL$_{\text{Mult.}}$-SAV       &  4 & 12 &  4 &  9 & 13 & 18 & 12 &  6 &  8 &  9.8 &  9 \\
AL$_{\text{AR}}$-AS           & 13 &  9 &    & 13 &  6 & 14 &  1 &  2 &  7 & 10.8 & 10 \\
AR-GJR-GARCH-skew-$t$         &  5 &  8 & 12 &  5 & 15 & 10 & 18 & 18 &  8 & 11.4 & 11 \\
AR-AL$_{\text{AR}}$-SAV       &  3 & 19 &  2 & 18 & 10 & 20 & 10 & 10 &  8 & 11.5 & 12 \\
AR-GARCH-skew-$t$             & 10 & 11 & 10 &  8 & 16 &  9 & 16 & 17 &  8 & 12.1 & 13 \\
AL$_{\text{AR}}$-SAV          &  8 & 13 &  5 & 20 & 14 & 19 & 11 &  9 &  8 & 12.4 & 14 \\
QAR-QbSD-gSAV                 & 21 & 10 & 13 &  6 &  9 & 15 & 15 & 13 &  8 & 12.8 & 15 \\
GARCH-$t$                     & 16 & 14 & 15 &  3 & 18 & 11 & 13 & 20 &  8 & 13.8 & 16 \\
QbSD-gSAV                     & 23 & 21 & 17 &  1 &  8 & 17 & 17 & 11 &  8 & 14.4 & 17 \\
GJR-GARCH-$t$                 & 17 & 15 & 20 & 22 & 19 & 12 & 14 & 19 &  8 & 17.2 & 18 \\
AR-GJR-GARCH-$t$              & 19 & 16 & 18 & 21 & 17 &  8 & 20 & 21 &  8 & 17.5 & 19 \\
AR-GARCH-$t$                  & 20 & 18 & 19 & 16 & 20 & 13 & 19 & 22 &  8 & 18.4 & 20 \\
AR-GAS                        & 14 & 17 &  9 &    & 21 &    & 22 &    &  5 & 20.9 & 21 \\
GAS                           & 18 & 24 & 16 &    & 22 & 21 & 21 &    &  6 & 22.2 & 22 \\
EGARCH                        & 22 & 22 &    & 17 &    & 22 &    & 12 &  5 & 22.4 & 23 \\
AR-EGARCH                     &    & 23 &    & 19 &    & 23 &    & 14 &  4 & 23.9 & 24 \\
GJR-GARCH-normal              &    &    &    & 24 &    & 24 &    & 23 &  3 & 26.4 & 25 \\
GARCH-normal                  &    &    &    & 23 &    & 25 &    &    &  2 & 27.0 & 26 \\
AR-GARCH-normal               &    &    &    & 25 &    &    &    &    &  1 & 27.6 & 27 \\
AR-GJR-GARCH-normal           &    &    &    &    &    &    &    & 26 &  1 & 27.8 & 28 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} lcccccccc|ccc}
\toprule
                          & \multirow{2}{*}{S\&P} & \multirow{2}{*}{DJIA} & \multirow{2}{*}{NASDAQ} & \multirow{2}{*}{STOXX} & \multirow{2}{*}{FTSE} & \multirow{2}{*}{DAX} & \multirow{2}{*}{CAC} & \multirow{2}{*}{TSX} & \multirow{2}{*}{\#} & Avg. & Final \\
                          &                        &                        &                          &                         &                        &                       &                       &                      &                      & rank  & rank  \\
\midrule
AR-AL$_{\text{Mult.}}$-AS     &  1 &  2 &  6 &  1 &  1 &  1 &  4 &  5 &  8 &  2.6 &  1 \\
AL$_{\text{Mult.}}$-AS        &  6 &  3 &  1 &  3 &  6 &  4 &  2 &  2 &  8 &  3.4 &  2 \\
QbSD-gAS                      &  5 &  1 &  8 &  2 &  3 &  5 &  5 &  1 &  8 &  3.8 &  3 \\
QAR-QbSD-gAS                  &  3 &  4 & 12 &  5 &  5 &  6 &  6 &  3 &  8 &  5.5 &  4 \\
AL$_{\text{AR}}$-AS           &  2 &  5 &  4 & 21 &  4 &  2 &  3 &  6 &  8 &  5.9 &  5 \\
AR-AL$_{\text{AR}}$-AS        &  4 & 20 &  9 &  4 &  2 &  3 &  1 &  4 &  8 &  5.9 &  6 \\
GJR-GARCH-skew-$t$            & 10 &  6 & 11 &  7 &  9 &  8 & 12 &    &  7 & 11.4 &  7 \\
AL$_{\text{Mult.}}$-SAV       &  7 &  7 &  5 &  6 & 13 & 18 &  8 &    &  7 & 11.5 &  8 \\
AR-AL$_{\text{Mult.}}$-SAV    &  8 & 10 &  3 & 10 & 17 & 16 &  9 &    &  7 & 12.6 &  9 \\
GARCH-skew-$t$                &  9 & 19 & 10 &  9 & 10 &  7 & 11 &    &  7 & 12.9 & 10 \\
AL$_{\text{AR}}$-SAV          & 13 & 12 &  7 & 17 &  8 & 21 &  7 &    &  7 & 14.1 & 11 \\
AR-GJR-GARCH-skew-$t$         & 11 &  8 & 16 & 14 & 15 & 11 & 14 &    &  7 & 14.6 & 12 \\
AR-GARCH-skew-$t$             & 18 & 11 & 15 & 12 & 16 &  9 & 15 &    &  7 & 15.5 & 13 \\
AR-AL$_{\text{AR}}$-SAV       & 12 & 26 &  2 & 18 &  7 & 22 & 10 &    &  7 & 15.6 & 14 \\
EGARCH                        & 19 &  9 &    & 11 & 23 & 19 & 13 &  7 &  7 & 16.1 & 15 \\
QAR-QbSD-gSAV                 & 14 & 16 & 17 &  8 & 12 & 10 &    &    &  6 & 16.6 & 16 \\
GARCH-$t$                     & 15 & 14 & 13 & 16 & 18 & 15 & 16 &    &  7 & 16.9 & 17 \\
GJR-GARCH-$t$                 & 16 & 15 & 14 & 19 & 21 & 17 &    &    &  6 & 19.8 & 18 \\
QbSD-gSAV                     & 23 & 22 &    & 13 & 14 & 12 & 18 &    &  6 & 19.8 & 19 \\
AR-GJR-GARCH-$t$              & 17 & 17 & 19 & 22 & 19 & 13 &    &    &  6 & 20.4 & 20 \\
AR-EGARCH                     & 20 & 13 &    & 15 & 24 & 23 & 17 &    &  6 & 21.0 & 21 \\
AR-GARCH-$t$                  & 21 & 18 & 18 & 20 & 22 & 20 &    &    &  6 & 21.9 & 22 \\
GAS                           &    & 23 & 20 & 27 & 11 & 14 &    &    &  5 & 22.4 & 23 \\
AR-GAS                        & 22 & 24 & 21 &    & 20 & 26 &    &    &  5 & 24.6 & 24 \\
GJR-GARCH-normal              &    & 21 &    & 24 &    & 24 &    & 23 &  3 & 26.1 & 25 \\
GARCH-normal                  &    & 25 &    & 23 &    & 25 &    &    &  3 & 26.6 & 26 \\
AR-GARCH-normal               &    &    &    & 25 &    &    &    &    &  1 & 27.6 & 27 \\
AR-GJR-GARCH-normal           &    &    &    & 26 &    & 27 &    &    &  2 & 27.6 & 28 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} lcccccccc|ccc}
\toprule
                           & \multirow{2}{*}{S\&P} & \multirow{2}{*}{DJIA} & \multirow{2}{*}{NASDAQ} & \multirow{2}{*}{STOXX} & \multirow{2}{*}{FTSE} & \multirow{2}{*}{DAX} & \multirow{2}{*}{CAC} & \multirow{2}{*}{TSX} & \multirow{2}{*}{\#} & Avg. & Final \\
                           &                       &                        &                         &                        &                        &                       &                       &                       &                      & rank & rank  \\
\midrule
QbSD-gAS                    &  2 &  2 &  2 &  1 &  1 &  5 &  3 &  2 &  8 &  2.2 &  1 \\
AL$_{\text{Mult.}}$-AS      &  3 &  1 &  1 &  4 &  4 &  1 &  4 &  4 &  8 &  2.8 &  2 \\
AL$_{\text{AR}}$-AS         &  5 &  8 & 14 &  8 &  3 &  3 &  1 &  3 &  8 &  5.6 &  3 \\
QAR-QbSD-gAS                &  4 &  3 & 20 &  2 &  6 &  6 &  5 &  1 &  8 &  5.9 &  4 \\
AR-AL$_{\text{AR}}$-AS      & 11 &  7 &  5 & 20 &  2 &  4 &  2 &  6 &  8 &  7.1 &  5 \\
AR-AL$_{\text{Mult.}}$-AS   &  1 &  6 &  8 &  5 &  5 &  2 &    &  5 &  7 &  7.5 &  6 \\
EGARCH                      &  9 &  4 & 22 &  6 &  8 &  7 &    &  7 &  7 & 11.4 &  7 \\
AR-EGARCH                   & 12 &  5 & 25 &  3 & 11 &  8 &    &  8 &  7 & 12.5 &  8 \\
GJR-GARCH-skew-$t$          &  7 &  9 &  3 & 12 & 16 & 13 &    &    &  6 & 14.5 &  9 \\
GARCH-skew-$t$              &  8 & 11 &  4 &  9 & 17 & 15 &    &    &  6 & 15.0 & 10 \\
AR-GJR-GARCH-skew-$t$       &  6 & 10 & 10 & 16 & 18 & 11 &    &    &  6 & 15.9 & 11 \\
GARCH-$t$                   & 10 & 13 & 16 & 10 & 15 & 12 &    &    &  6 & 16.5 & 12 \\
QAR-QbSD-gSAV               & 15 & 12 & 11 &  7 & 12 & 22 &    &    &  6 & 16.9 & 13 \\
AR-GARCH-skew-$t$           & 17 & 14 &  7 & 14 & 19 & 16 &    &    &  6 & 17.9 & 14 \\
GJR-GARCH-$t$               & 13 & 15 & 17 & 18 & 13 & 14 &    &    &  6 & 18.2 & 15 \\
AR-GJR-GARCH-$t$            & 14 & 18 & 24 & 21 & 14 & 10 &    &    &  6 & 19.6 & 16 \\
AR-AL$_{\text{Mult.}}$-SAV  & 18 & 20 &  6 & 13 & 24 & 24 &    &    &  6 & 20.1 & 17 \\
AL$_{\text{AR}}$-SAV        & 20 & 17 & 12 & 22 &  9 &    &    &    &  5 & 20.5 & 18 \\
AR-AL$_{\text{AR}}$-SAV     & 21 & 23 &  9 & 19 & 10 &    &    &    &  5 & 20.8 & 19 \\
AR-GARCH-$t$                & 16 & 19 & 23 & 17 & 21 & 17 &    &    &  6 & 21.1 & 20 \\
AL$_{\text{Mult.}}$-SAV     & 19 & 16 & 13 & 15 & 22 &    &    &    &  5 & 21.1 & 21 \\
QbSD-gSAV                   & 22 & 21 & 21 & 11 & 20 & 23 &    &    &  6 & 21.8 & 22 \\
GAS                         &    &    & 15 &    & 23 &  9 &    &    &  3 & 23.4 & 23 \\
GJR-GARCH-normal            & 25 & 22 & 19 & 23 & 25 & 18 &    &    &  6 & 23.5 & 24 \\
AR-GAS                      &    & 25 & 18 &    &  7 &    &    &    &  3 & 23.8 & 25 \\
GARCH-normal                & 23 & 24 &    & 24 &    & 19 &    &    &  4 & 25.2 & 26 \\
AR-GJR-GARCH-normal         & 24 & 26 &    & 26 &    & 20 &    &    &  4 & 26.0 & 27 \\
AR-GARCH-normal             & 26 & 27 &    & 25 &    & 21 &    &    &  4 & 26.4 & 28 \\
\bottomrule
\end{tabular*}
